Shape Bias and Robustness Evaluation via Cue Decomposition for Image Classification and Segmentation

Previous works studied how deep neural networks (DNNs) perceive image content in terms of their biases towards different image cues, such as texture and shape. Previous methods to measure shape and texture biases are typically style-transfer-based and limited to DNNs for image classification. In this work, we provide a new evaluation procedure consisting of 1) a cue-decomposition method that comprises two AI-free data pre-processing methods extracting shape and texture cues, respectively, and 2) a novel cue-decomposition shape bias evaluation metric that leverages the cue-decomposition data. For application purposes we introduce a corresponding cue-decomposition robustness metric that allows for the estimation of the robustness of a DNN w.r.t. image corruptions. In our numerical experiments, our findings for biases in image classification DNNs align with those of previous evaluation metrics. However, our cue-decomposition robustness metric shows superior results in terms of estimating the robustness of DNNs. Furthermore, our results for DNNs on the semantic segmentation datasets Cityscapes and ADE20k for the first time shed light into the biases of semantic segmentation DNNs.

==> (inline-0) <==
\begin{tabular}{lll}
\toprule
 &  & \bfseries Long Model Name \\
Arch. & Model &  \\
\midrule
\multirow[c]{13}{*}{CNN} & ConvNeXt L \cite{zhuang2022aconvnet} & convnext\_large\_mlp.clip\_laion2b\_soup\_ft\_in12k\_in1k\_384 \\
\cline{2-3}
 & DPN92 \cite{Chen2017} & dpn92 \\
\cline{2-3}
 & RegNetY \cite{radosavovic2020designing} & regnety\_1280.swag\_ft\_in1k \\
\cline{2-3}
 & ResNeXt101 \cite{Xie2016} & resnext101\_32x32d.fb\_wsl\_ig1b\_ft\_in1k \\
\cline{2-3}
 & ResNet101 \cite{he2015deepresiduallearningimage} & resnet101 \\
\cline{2-3}
 & ResNet152 \cite{he2015deepresiduallearningimage} & resnet152 \\
\cline{2-3}
 & ResNet18 \cite{he2015deepresiduallearningimage} & resnet18 \\
\cline{2-3}
 & ResNet34 \cite{he2015deepresiduallearningimage} & resnet34 \\
\cline{2-3}
 & ResNet50 \cite{he2015deepresiduallearningimage} & resnet50 \\
\cline{2-3}
 & VGG11 \cite{Simonyan2014VeryDC} & vgg11 \\
\cline{2-3}
 & VGG13 \cite{Simonyan2014VeryDC} & vgg13 \\
\cline{2-3}
 & VGG16 \cite{Simonyan2014VeryDC} & vgg16 \\
\cline{2-3}
 & VGG19 \cite{Simonyan2014VeryDC} & vgg19 \\
\cline{1-3} \cline{2-3}
\multirow[c]{11}{*}{\shortstack{Vision\\ Transf.}} & BEiT \cite{bao2021beit} & beit\_large\_patch16\_512.in22k\_ft\_in22k\_in1k \\
\cline{2-3}
 & EVA02 L \cite{EVA02} & eva02\_large\_patch14\_448.mim\_m38m\_ft\_in22k\_in1k \\
\cline{2-3}
 & Inception v3 \cite{szegedy2015rethinking} & inception\_v3 \\
\cline{2-3}
 & Inception v4 \cite{Szegedy2016Inceptionv4IA} & inception\_v4 \\
\cline{2-3}
 & Swin B \cite{ze2021swintransformer} & swin\_base\_patch4\_window7\_224 \\
\cline{2-3}
 & Swin L \cite{ze2021swintransformer} & swin\_large\_patch4\_window7\_224 \\
\cline{2-3}
 & Swin S \cite{ze2021swintransformer} & swin\_small\_patch4\_window7\_224 \\
\cline{2-3}
 & Swin T \cite{ze2021swintransformer} & swin\_tiny\_patch4\_window7\_224 \\
\cline{2-3}
 & ViT B16 \cite{wu2020visual} & vit\_base\_patch16\_224 \\
\cline{2-3}
 & ViT L16 \cite{wu2020visual} & vit\_large\_patch16\_224 \\
\cline{2-3}
 & ViT S16 \cite{wu2020visual} & vit\_small\_patch16\_224 \\
\cline{1-3} \cline{2-3}
\multirow[c]{12}{*}{VLM} & Align-base \cite{jia2021scaling} & align-base \\
\cline{2-3}
 & CLIP RN101 \cite{radford2021learning} & clip\_RN101 \\
\cline{2-3}
 & CLIP RN50 \cite{radford2021learning} & clip\_RN50 \\
\cline{2-3}
 & CLIP RN50x16 \cite{radford2021learning} & clip\_RN50x16 \\
\cline{2-3}
 & CLIP RN50x4 \cite{radford2021learning} & clip\_RN50x4 \\
\cline{2-3}
 & CLIP RN50x64 \cite{radford2021learning} & clip\_RN50x64 \\
\cline{2-3}
 & CLIP ViT-B16 \cite{radford2021learning} & clip\_ViT-B\_16 \\
\cline{2-3}
 & CLIP ViT-B32 \cite{radford2021learning} & clip\_ViT-B\_32 \\
\cline{2-3}
 & CLIP ViT-L14 \cite{radford2021learning} & clip\_ViT-L\_14 \\
\cline{2-3}
 & CLIP ViT-L14@336px \cite{radford2021learning} & clip\_ViT-L\_14@336px \\
\cline{2-3}
 & FLAVA-full \cite{singh2022flava} & flava-full \\
\cline{2-3}
 & SigLIP-base \cite{zhai2023sigmoid} & siglip-base-patch16-224 \\
\cline{1-3} \cline{2-3}
\multirow[c]{7}{*}{Hybrid} & CAFormer b36 \cite{yu2022metaformerbaselines} & caformer\_b36.sail\_in22k\_ft\_in1k\_384 \\
\cline{2-3}
 & ConvFormer b36 \cite{yu2022metaformerbaselines} & convformer\_b36 \\
\cline{2-3}
 & ConvFormer m36 \cite{yu2022metaformerbaselines} & convformer\_m36 \\
\cline{2-3}
 & ConvFormer s18 \cite{yu2022metaformerbaselines} & convformer\_s18 \\
\cline{2-3}
 & ConvFormer s36 \cite{yu2022metaformerbaselines} & convformer\_s36 \\
\cline{2-3}
 & SENet154 \cite{hu2019squeezeandexcitationnetworks} & senet154 \\
\cline{2-3}
 & SEResNeXt \cite{hu2019squeezeandexcitationnetworks} & seresnextaa201d\_32x8d.sw\_in12k\_ft\_in1k\_384 \\
\midrule
\multirow[c]{4}{*}{Trained} & ResNet101 patch & resnet101\_patchshuffled \\
\cline{2-3}
 & ResNet101 style & resnet101\_stylized \\
\cline{2-3}
 & ViT B16 patch & vit\_base\_patch16\_224\_patchshuffled \\
\cline{2-3}
 & ViT B16 style & vit\_base\_patch16\_224\_stylized \\
\cline{1-3} \cline{2-3}
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr|rrrrrr}
\toprule
 \multicolumn{2}{c}{Dataset: \bfseries ImageNet} & \multicolumn{3}{c}{\bfseries Accuracy} & \multicolumn{2}{c}{\bfseries C.-Dec.} & \bfseries C.-Conf. & \multicolumn{6}{c}{\bfseries Relative Robustness} \\
 &  & \bfseries \(\boldsymbol{Q_O}\) & \bfseries \(\boldsymbol{Q_S}\) & \bfseries \(\boldsymbol{Q_T}\) & \bfseries \(\boldsymbol{S_\mathrm{cd}}\) & \bfseries \(\boldsymbol{R_\mathrm{cd}}\) & \bfseries Shape & \bfseries Cont. & \bfseries High & \bfseries Low & \bfseries Noise & \bfseries Phase & \bfseries Mean \\
Arch. & Model &  &  &  &  &  & \bfseries Bias &  & \bfseries Pass & \bfseries Pass &  & \bfseries Noise &  \\
\midrule
\multirow[c]{13}{*}{CNN} & ConvNeXt L \cite{zhuang2022aconvnet} & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.996 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.838 & {\cellcolor[HTML]{FFCD83}} \color[HTML]{000000} \color{black} 0.969 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.563 & {\cellcolor[HTML]{FFD08B}} \color[HTML]{000000} \color{black} 0.907 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.348 & {\cellcolor[HTML]{FFD18B}} \color[HTML]{000000} \color{black} 0.865 & {\cellcolor[HTML]{B5B5FF}} \color[HTML]{000000} \color{black} 0.800 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.735 & {\cellcolor[HTML]{B5B5FF}} \color[HTML]{000000} \color{black} 0.962 & {\cellcolor[HTML]{FFD08A}} \color[HTML]{000000} \color{black} 0.558 & {\cellcolor[HTML]{B6B6FF}} \color[HTML]{000000} \color{black} 0.784 \\
\cline{2-2}
 & RegNetY \cite{radosavovic2020designing} & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.996 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.797 & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.986 & {\cellcolor[HTML]{CCCCFF}} \color[HTML]{000000} \color{black} 0.546 & {\cellcolor[HTML]{FFD18D}} \color[HTML]{000000} \color{black} 0.895 & {\cellcolor[HTML]{DDDDFF}} \color[HTML]{000000} \color{black} 0.456 & {\cellcolor[HTML]{FFE0B2}} \color[HTML]{000000} \color{black} 0.774 & {\cellcolor[HTML]{CBCBFF}} \color[HTML]{000000} \color{black} 0.600 & {\cellcolor[HTML]{FFD595}} \color[HTML]{000000} \color{black} 0.694 & {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.940 & {\cellcolor[HTML]{FFD79B}} \color[HTML]{000000} \color{black} 0.531 & {\cellcolor[HTML]{C3C3FF}} \color[HTML]{000000} \color{black} 0.708 \\
\cline{2-2}
 & ResNeXt101 \cite{Xie2016} & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.995 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.678 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.869 & {\cellcolor[HTML]{CDCDFF}} \color[HTML]{000000} \color{black} 0.537 & {\cellcolor[HTML]{FFDCA6}} \color[HTML]{000000} \color{black} 0.777 & {\cellcolor[HTML]{E3E3FF}} \color[HTML]{000000} \color{black} 0.391 & {\cellcolor[HTML]{FFDBA6}} \color[HTML]{000000} \color{black} 0.802 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.515 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.693 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.890 & {\cellcolor[HTML]{FFDFAE}} \color[HTML]{000000} \color{black} 0.500 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.680 \\
\cline{2-2}
 & DPN92 \cite{Chen2017} & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.992 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.408 & {\cellcolor[HTML]{FFDDAB}} \color[HTML]{000000} \color{black} 0.754 & {\cellcolor[HTML]{D8D8FF}} \color[HTML]{000000} \color{black} 0.446 & {\cellcolor[HTML]{FFECD0}} \color[HTML]{000000} \color{black} 0.585 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.263 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.746 & {\cellcolor[HTML]{EFEFFF}} \color[HTML]{000000} \color{black} 0.269 & {\cellcolor[HTML]{FFDAA3}} \color[HTML]{000000} \color{black} 0.637 & {\cellcolor[HTML]{CBCBFF}} \color[HTML]{000000} \color{black} 0.824 & {\cellcolor[HTML]{FFE7C4}} \color[HTML]{000000} \color{black} 0.465 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.588 \\
\cline{2-2}
 & ResNet152 \cite{he2015deepresiduallearningimage} & {\cellcolor[HTML]{FFCF86}} \color[HTML]{000000} \color{black} 0.991 & {\cellcolor[HTML]{E5E5FF}} \color[HTML]{000000} \color{black} 0.348 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.864 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.375 & {\cellcolor[HTML]{FFEACB}} \color[HTML]{000000} \color{black} 0.612 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.197 & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.826 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.454 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.618 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.864 & {\cellcolor[HTML]{FFE3B8}} \color[HTML]{000000} \color{black} 0.484 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.649 \\
\cline{2-2}
 & ResNet18 \cite{he2015deepresiduallearningimage} & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.979 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.307 & {\cellcolor[HTML]{FFDDAA}} \color[HTML]{000000} \color{black} 0.763 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.374 & {\cellcolor[HTML]{FFF0DA}} \color[HTML]{000000} \color{black} 0.546 & {\cellcolor[HTML]{F9F9FF}} \color[HTML]{000000} \color{black} 0.143 & {\cellcolor[HTML]{FFDEAD}} \color[HTML]{000000} \color{black} 0.786 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.337 & {\cellcolor[HTML]{FFE9C8}} \color[HTML]{000000} \color{black} 0.483 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.752 & {\cellcolor[HTML]{FFECCF}} \color[HTML]{000000} \color{black} 0.448 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.561 \\
\cline{2-2}
 & ResNet101 \cite{he2015deepresiduallearningimage} & {\cellcolor[HTML]{FFCF88}} \color[HTML]{000000} \color{black} 0.989 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.326 & {\cellcolor[HTML]{FFD69A}} \color[HTML]{000000} \color{black} 0.848 & {\cellcolor[HTML]{E1E1FF}} \color[HTML]{000000} \color{black} 0.363 & {\cellcolor[HTML]{FFECCF}} \color[HTML]{000000} \color{black} 0.593 & {\cellcolor[HTML]{F5F5FF}} \color[HTML]{000000} \color{black} 0.181 & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.826 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.532 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.616 & {\cellcolor[HTML]{C3C3FF}} \color[HTML]{000000} \color{black} 0.877 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.475 & {\cellcolor[HTML]{CBCBFF}} \color[HTML]{000000} \color{black} 0.665 \\
\cline{2-2}
 & ResNet34 \cite{he2015deepresiduallearningimage} & {\cellcolor[HTML]{FFD088}} \color[HTML]{000000} \color{black} 0.989 & {\cellcolor[HTML]{EBEBFF}} \color[HTML]{000000} \color{black} 0.280 & {\cellcolor[HTML]{FFD69A}} \color[HTML]{000000} \color{black} 0.849 & {\cellcolor[HTML]{E5E5FF}} \color[HTML]{000000} \color{black} 0.329 & {\cellcolor[HTML]{FFEED3}} \color[HTML]{000000} \color{black} 0.571 & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} \color{black} 0.156 & {\cellcolor[HTML]{FFD9A0}} \color[HTML]{000000} \color{black} 0.816 & {\cellcolor[HTML]{DFDFFF}} \color[HTML]{000000} \color{black} 0.419 & {\cellcolor[HTML]{FFE1B3}} \color[HTML]{000000} \color{black} 0.571 & {\cellcolor[HTML]{CDCDFF}} \color[HTML]{000000} \color{black} 0.815 & {\cellcolor[HTML]{FFDDAA}} \color[HTML]{000000} \color{black} 0.508 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.626 \\
\cline{2-2}
 & VGG11 \cite{Simonyan2014VeryDC} & {\cellcolor[HTML]{FFD493}} \color[HTML]{000000} \color{black} 0.978 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.248 & {\cellcolor[HTML]{FFDBA6}} \color[HTML]{000000} \color{black} 0.784 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.320 & {\cellcolor[HTML]{FFF2DE}} \color[HTML]{000000} \color{black} 0.528 & {\cellcolor[HTML]{FCFCFF}} \color[HTML]{000000} \color{black} 0.105 & {\cellcolor[HTML]{FFF4E3}} \color[HTML]{000000} \color{black} 0.660 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.258 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.523 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.660 & {\cellcolor[HTML]{FFF2DE}} \color[HTML]{000000} \color{black} 0.423 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.505 \\
\cline{2-2}
 & VGG19 \cite{Simonyan2014VeryDC} & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.983 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.228 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.774 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.304 & {\cellcolor[HTML]{FFF3E1}} \color[HTML]{000000} \color{black} 0.510 & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} \color{black} 0.124 & {\cellcolor[HTML]{FFF2DF}} \color[HTML]{000000} \color{black} 0.670 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.230 & {\cellcolor[HTML]{FFE3B8}} \color[HTML]{000000} \color{black} 0.548 & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} \color{black} 0.670 & {\cellcolor[HTML]{FFF0DB}} \color[HTML]{000000} \color{black} 0.430 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.510 \\
\cline{2-2}
 & ResNet50 \cite{he2015deepresiduallearningimage} & {\cellcolor[HTML]{FFCF86}} \color[HTML]{000000} \color{black} 0.990 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.243 & {\cellcolor[HTML]{FFD79B}} \color[HTML]{000000} \color{black} 0.843 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.300 & {\cellcolor[HTML]{FFF0D9}} \color[HTML]{000000} \color{black} 0.548 & {\cellcolor[HTML]{F7F7FF}} \color[HTML]{000000} \color{black} 0.165 & {\cellcolor[HTML]{FFDDAA}} \color[HTML]{000000} \color{black} 0.794 & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} \color{black} 0.302 & {\cellcolor[HTML]{FFE0B2}} \color[HTML]{000000} \color{black} 0.574 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.830 & {\cellcolor[HTML]{FFE7C4}} \color[HTML]{000000} \color{black} 0.465 & {\cellcolor[HTML]{D8D8FF}} \color[HTML]{000000} \color{black} 0.593 \\
\cline{2-2}
 & VGG16 \cite{Simonyan2014VeryDC} & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.984 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.224 & {\cellcolor[HTML]{FFDBA4}} \color[HTML]{000000} \color{black} 0.791 & {\cellcolor[HTML]{E9E9FF}} \color[HTML]{000000} \color{black} 0.296 & {\cellcolor[HTML]{FFF3E0}} \color[HTML]{000000} \color{black} 0.516 & {\cellcolor[HTML]{FCFCFF}} \color[HTML]{000000} \color{black} 0.107 & {\cellcolor[HTML]{FFF2DE}} \color[HTML]{000000} \color{black} 0.673 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.242 & {\cellcolor[HTML]{FFE3BA}} \color[HTML]{000000} \color{black} 0.544 & {\cellcolor[HTML]{E5E5FF}} \color[HTML]{000000} \color{black} 0.665 & {\cellcolor[HTML]{FFF0DA}} \color[HTML]{000000} \color{black} 0.431 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.511 \\
\cline{2-2}
 & VGG13 \cite{Simonyan2014VeryDC} & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.979 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.190 & {\cellcolor[HTML]{FFDAA2}} \color[HTML]{000000} \color{black} 0.799 & {\cellcolor[HTML]{EDEDFF}} \color[HTML]{000000} \color{black} 0.262 & {\cellcolor[HTML]{FFF3E2}} \color[HTML]{000000} \color{black} 0.505 & {\cellcolor[HTML]{FCFCFF}} \color[HTML]{000000} \color{black} 0.109 & {\cellcolor[HTML]{FFF3E2}} \color[HTML]{000000} \color{black} 0.665 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.236 & {\cellcolor[HTML]{FFE4BC}} \color[HTML]{000000} \color{black} 0.530 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.660 & {\cellcolor[HTML]{FFF1DC}} \color[HTML]{000000} \color{black} 0.427 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.504 \\
\cline{1-2} \cline{2-2}
\multirow[c]{11}{*}{\shortstack{Vision\\ Transf.}} & EVA02 L \cite{EVA02} & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.997 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.921 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.988 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.581 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.957 & {\cellcolor[HTML]{D5D5FF}} \color[HTML]{000000} \color{black} 0.542 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.892 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.827 & {\cellcolor[HTML]{FFD089}} \color[HTML]{000000} \color{black} 0.745 & {\cellcolor[HTML]{B3B3FF}} \color[HTML]{000000} \color{black} 0.975 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.575 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.803 \\
\cline{2-2}
 & ViT L16 \cite{wu2020visual} & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.995 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.795 & {\cellcolor[HTML]{FFD18B}} \color[HTML]{000000} \color{black} 0.926 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.561 & {\cellcolor[HTML]{FFD493}} \color[HTML]{000000} \color{black} 0.865 & {\cellcolor[HTML]{D5D5FF}} \color[HTML]{000000} \color{black} 0.544 & {\cellcolor[HTML]{FFD99F}} \color[HTML]{000000} \color{black} 0.818 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.564 & {\cellcolor[HTML]{FFD18B}} \color[HTML]{000000} \color{black} 0.735 & {\cellcolor[HTML]{B5B5FF}} \color[HTML]{000000} \color{black} 0.958 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.545 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.724 \\
\cline{2-2}
 & BEiT \cite{bao2021beit} & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.996 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.782 & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.974 & {\cellcolor[HTML]{CCCCFF}} \color[HTML]{000000} \color{black} 0.544 & {\cellcolor[HTML]{FFD390}} \color[HTML]{000000} \color{black} 0.881 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.486 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.850 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.764 & {\cellcolor[HTML]{FFD290}} \color[HTML]{000000} \color{black} 0.717 & {\cellcolor[HTML]{B4B4FF}} \color[HTML]{000000} \color{black} 0.964 & {\cellcolor[HTML]{FFCF86}} \color[HTML]{000000} \color{black} 0.563 & {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.772 \\
\cline{2-2}
 & ViT B16 \cite{wu2020visual} & {\cellcolor[HTML]{FFCD83}} \color[HTML]{000000} \color{black} 0.994 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.699 & {\cellcolor[HTML]{FFD08A}} \color[HTML]{000000} \color{black} 0.931 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.528 & {\cellcolor[HTML]{FFD89D}} \color[HTML]{000000} \color{black} 0.820 & {\cellcolor[HTML]{DDDDFF}} \color[HTML]{000000} \color{black} 0.455 & {\cellcolor[HTML]{FFD08A}} \color[HTML]{000000} \color{black} 0.869 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.607 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.709 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.909 & {\cellcolor[HTML]{FFD08B}} \color[HTML]{000000} \color{black} 0.557 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.730 \\
\cline{2-2}
 & Swin B \cite{ze2021swintransformer} & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.994 & {\cellcolor[HTML]{C7C7FF}} \color[HTML]{000000} \color{black} 0.683 & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.911 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.527 & {\cellcolor[HTML]{FFD9A1}} \color[HTML]{000000} \color{black} 0.802 & {\cellcolor[HTML]{E9E9FF}} \color[HTML]{000000} \color{black} 0.321 & {\cellcolor[HTML]{FFD493}} \color[HTML]{000000} \color{black} 0.845 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.564 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.709 & {\cellcolor[HTML]{B7B7FF}} \color[HTML]{000000} \color{black} 0.950 & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.536 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.721 \\
\cline{2-2}
 & Swin L \cite{ze2021swintransformer} & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.995 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.702 & {\cellcolor[HTML]{FFD089}} \color[HTML]{000000} \color{black} 0.937 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.527 & {\cellcolor[HTML]{FFD89C}} \color[HTML]{000000} \color{black} 0.823 & {\cellcolor[HTML]{E5E5FF}} \color[HTML]{000000} \color{black} 0.363 & {\cellcolor[HTML]{FFD18D}} \color[HTML]{000000} \color{black} 0.860 & {\cellcolor[HTML]{C4C4FF}} \color[HTML]{000000} \color{black} 0.659 & {\cellcolor[HTML]{FFD28F}} \color[HTML]{000000} \color{black} 0.720 & {\cellcolor[HTML]{B5B5FF}} \color[HTML]{000000} \color{black} 0.957 & {\cellcolor[HTML]{FFD290}} \color[HTML]{000000} \color{black} 0.549 & {\cellcolor[HTML]{BCBCFF}} \color[HTML]{000000} \color{black} 0.749 \\
\cline{2-2}
 & Inception v3 \cite{szegedy2015rethinking} & {\cellcolor[HTML]{FFCF86}} \color[HTML]{000000} \color{black} 0.990 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.488 & {\cellcolor[HTML]{FFE4BC}} \color[HTML]{000000} \color{black} 0.668 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.521 & {\cellcolor[HTML]{FFEDD1}} \color[HTML]{000000} \color{black} 0.584 & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} \color{black} 0.285 & {\cellcolor[HTML]{FFE8C6}} \color[HTML]{000000} \color{black} 0.730 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.241 & {\cellcolor[HTML]{FFE0B0}} \color[HTML]{000000} \color{black} 0.579 & {\cellcolor[HTML]{C7C7FF}} \color[HTML]{000000} \color{black} 0.849 & {\cellcolor[HTML]{FFE7C3}} \color[HTML]{000000} \color{black} 0.467 & {\cellcolor[HTML]{DCDCFF}} \color[HTML]{000000} \color{black} 0.573 \\
\cline{2-2}
 & ViT S16 \cite{wu2020visual} & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.992 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.601 & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.825 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.520 & {\cellcolor[HTML]{FFE1B3}} \color[HTML]{000000} \color{black} 0.718 & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} \color{black} 0.381 & {\cellcolor[HTML]{FFE0B2}} \color[HTML]{000000} \color{black} 0.775 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.236 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.688 & {\cellcolor[HTML]{C0C0FF}} \color[HTML]{000000} \color{black} 0.891 & {\cellcolor[HTML]{FFE3B9}} \color[HTML]{000000} \color{black} 0.483 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.615 \\
\cline{2-2}
 & Swin S \cite{ze2021swintransformer} & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.992 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.591 & {\cellcolor[HTML]{FFD28F}} \color[HTML]{000000} \color{black} 0.904 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.493 & {\cellcolor[HTML]{FFDEAC}} \color[HTML]{000000} \color{black} 0.753 & {\cellcolor[HTML]{E9E9FF}} \color[HTML]{000000} \color{black} 0.321 & {\cellcolor[HTML]{FFD493}} \color[HTML]{000000} \color{black} 0.847 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.484 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.689 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.934 & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.526 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.696 \\
\cline{2-2}
 & Swin T \cite{ze2021swintransformer} & {\cellcolor[HTML]{FFCE86}} \color[HTML]{000000} \color{black} 0.991 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.520 & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.906 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.460 & {\cellcolor[HTML]{FFE1B3}} \color[HTML]{000000} \color{black} 0.719 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.202 & {\cellcolor[HTML]{FFDBA6}} \color[HTML]{000000} \color{black} 0.803 & {\cellcolor[HTML]{E2E2FF}} \color[HTML]{000000} \color{black} 0.383 & {\cellcolor[HTML]{FFDBA6}} \color[HTML]{000000} \color{black} 0.623 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.884 & {\cellcolor[HTML]{FFD9A0}} \color[HTML]{000000} \color{black} 0.524 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.643 \\
\cline{2-2}
 & Inception v4 \cite{Szegedy2016Inceptionv4IA} & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.992 & {\cellcolor[HTML]{E2E2FF}} \color[HTML]{000000} \color{black} 0.379 & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.693 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.449 & {\cellcolor[HTML]{FFF0DB}} \color[HTML]{000000} \color{black} 0.540 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.239 & {\cellcolor[HTML]{FFDFAF}} \color[HTML]{000000} \color{black} 0.781 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.338 & {\cellcolor[HTML]{FFDAA3}} \color[HTML]{000000} \color{black} 0.634 & {\cellcolor[HTML]{C3C3FF}} \color[HTML]{000000} \color{black} 0.875 & {\cellcolor[HTML]{FFE5BF}} \color[HTML]{000000} \color{black} 0.474 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.620 \\
\cline{1-2} \cline{2-2}
\multirow[c]{12}{*}{VLM} & FLAVA-full \cite{singh2022flava} & {\cellcolor[HTML]{FFDEAC}} \color[HTML]{000000} \color{black} 0.955 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.752 & {\cellcolor[HTML]{FFE9C7}} \color[HTML]{000000} \color{black} 0.605 & {\cellcolor[HTML]{C0C0FF}} \color[HTML]{000000} \color{black} 0.649 & {\cellcolor[HTML]{FFE1B5}} \color[HTML]{000000} \color{black} 0.711 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.530 & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.836 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.525 & {\cellcolor[HTML]{FFD79A}} \color[HTML]{000000} \color{black} 0.673 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.841 & {\cellcolor[HTML]{FFE9C9}} \color[HTML]{000000} \color{black} 0.458 & {\cellcolor[HTML]{CBCBFF}} \color[HTML]{000000} \color{black} 0.666 \\
\cline{2-2}
 & Align-base \cite{jia2021scaling} & {\cellcolor[HTML]{FFD89D}} \color[HTML]{000000} \color{black} 0.969 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.677 & {\cellcolor[HTML]{FFE7C4}} \color[HTML]{000000} \color{black} 0.621 & {\cellcolor[HTML]{C4C4FF}} \color[HTML]{000000} \color{black} 0.618 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.670 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.489 & {\cellcolor[HTML]{FFD79B}} \color[HTML]{000000} \color{black} 0.829 & {\cellcolor[HTML]{C9C9FF}} \color[HTML]{000000} \color{black} 0.621 & {\cellcolor[HTML]{FFE0B1}} \color[HTML]{000000} \color{black} 0.578 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.806 & {\cellcolor[HTML]{FFE1B3}} \color[HTML]{000000} \color{black} 0.493 & {\cellcolor[HTML]{CBCBFF}} \color[HTML]{000000} \color{black} 0.665 \\
\cline{2-2}
 & CLIP ViT-B32 \cite{radford2021learning} & {\cellcolor[HTML]{FFD79A}} \color[HTML]{000000} \color{black} 0.972 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.799 & {\cellcolor[HTML]{FFDDAB}} \color[HTML]{000000} \color{black} 0.758 & {\cellcolor[HTML]{C4C4FF}} \color[HTML]{000000} \color{black} 0.611 & {\cellcolor[HTML]{FFDAA2}} \color[HTML]{000000} \color{black} 0.801 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.564 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.799 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.523 & {\cellcolor[HTML]{FFCF88}} \color[HTML]{000000} \color{black} 0.749 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.900 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.510 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.696 \\
\cline{2-2}
 & SigLIP-base \cite{zhai2023sigmoid} & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.975 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.829 & {\cellcolor[HTML]{FFD9A0}} \color[HTML]{000000} \color{black} 0.816 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.602 & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.843 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.478 & {\cellcolor[HTML]{FFD89D}} \color[HTML]{000000} \color{black} 0.823 & {\cellcolor[HTML]{C0C0FF}} \color[HTML]{000000} \color{black} 0.704 & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.667 & {\cellcolor[HTML]{C4C4FF}} \color[HTML]{000000} \color{black} 0.870 & {\cellcolor[HTML]{FFDFAE}} \color[HTML]{000000} \color{black} 0.500 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.713 \\
\cline{2-2}
 & CLIP ViT-B16 \cite{radford2021learning} & {\cellcolor[HTML]{FFD494}} \color[HTML]{000000} \color{black} 0.977 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.831 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.888 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.582 & {\cellcolor[HTML]{FFD390}} \color[HTML]{000000} \color{black} 0.880 & {\cellcolor[HTML]{DCDCFF}} \color[HTML]{000000} \color{black} 0.471 & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.821 & {\cellcolor[HTML]{BBBBFF}} \color[HTML]{000000} \color{black} 0.750 & {\cellcolor[HTML]{FFD290}} \color[HTML]{000000} \color{black} 0.718 & {\cellcolor[HTML]{C0C0FF}} \color[HTML]{000000} \color{black} 0.894 & {\cellcolor[HTML]{FFD08B}} \color[HTML]{000000} \color{black} 0.557 & {\cellcolor[HTML]{BCBCFF}} \color[HTML]{000000} \color{black} 0.748 \\
\cline{2-2}
 & CLIP ViT-L14@336px \cite{radford2021learning} & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.974 & {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.854 & {\cellcolor[HTML]{FFCF88}} \color[HTML]{000000} \color{black} 0.944 & {\cellcolor[HTML]{C9C9FF}} \color[HTML]{000000} \color{black} 0.574 & {\cellcolor[HTML]{FFCF87}} \color[HTML]{000000} \color{black} 0.923 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.591 & {\cellcolor[HTML]{FFD494}} \color[HTML]{000000} \color{black} 0.843 & {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.771 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.784 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.936 & {\cellcolor[HTML]{FFD79A}} \color[HTML]{000000} \color{black} 0.533 & {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.773 \\
\cline{2-2}
 & CLIP ViT-L14 \cite{radford2021learning} & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.976 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.845 & {\cellcolor[HTML]{FFD088}} \color[HTML]{000000} \color{black} 0.940 & {\cellcolor[HTML]{C9C9FF}} \color[HTML]{000000} \color{black} 0.572 & {\cellcolor[HTML]{FFD088}} \color[HTML]{000000} \color{black} 0.915 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.592 & {\cellcolor[HTML]{FFD69A}} \color[HTML]{000000} \color{black} 0.831 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.761 & {\cellcolor[HTML]{FFCD81}} \color[HTML]{000000} \color{black} 0.777 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.929 & {\cellcolor[HTML]{FFDBA4}} \color[HTML]{000000} \color{black} 0.515 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.763 \\
\cline{2-2}
 & CLIP RN50x16 \cite{radford2021learning} & {\cellcolor[HTML]{FFDBA5}} \color[HTML]{000000} \color{black} 0.961 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.676 & {\cellcolor[HTML]{FFD699}} \color[HTML]{000000} \color{black} 0.852 & {\cellcolor[HTML]{CDCDFF}} \color[HTML]{000000} \color{black} 0.541 & {\cellcolor[HTML]{FFDAA3}} \color[HTML]{000000} \color{black} 0.795 & {\cellcolor[HTML]{E9E9FF}} \color[HTML]{000000} \color{black} 0.317 & {\cellcolor[HTML]{FFDDA9}} \color[HTML]{000000} \color{black} 0.796 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.693 & {\cellcolor[HTML]{FFE0B0}} \color[HTML]{000000} \color{black} 0.580 & {\cellcolor[HTML]{C3C3FF}} \color[HTML]{000000} \color{black} 0.877 & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.487 & {\cellcolor[HTML]{C7C7FF}} \color[HTML]{000000} \color{black} 0.687 \\
\cline{2-2}
 & CLIP RN101 \cite{radford2021learning} & {\cellcolor[HTML]{FFD99F}} \color[HTML]{000000} \color{black} 0.967 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.605 & {\cellcolor[HTML]{FFDCA7}} \color[HTML]{000000} \color{black} 0.776 & {\cellcolor[HTML]{CDCDFF}} \color[HTML]{000000} \color{black} 0.537 & {\cellcolor[HTML]{FFE1B4}} \color[HTML]{000000} \color{black} 0.714 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.246 & {\cellcolor[HTML]{FFE0B2}} \color[HTML]{000000} \color{black} 0.774 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.563 & {\cellcolor[HTML]{FFE0B0}} \color[HTML]{000000} \color{black} 0.580 & {\cellcolor[HTML]{D0D0FF}} \color[HTML]{000000} \color{black} 0.797 & {\cellcolor[HTML]{FFEDD2}} \color[HTML]{000000} \color{black} 0.444 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.631 \\
\cline{2-2}
 & CLIP RN50x64 \cite{radford2021learning} & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.970 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.711 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.919 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.535 & {\cellcolor[HTML]{FFD699}} \color[HTML]{000000} \color{black} 0.840 & {\cellcolor[HTML]{E5E5FF}} \color[HTML]{000000} \color{black} 0.366 & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.826 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.752 & {\cellcolor[HTML]{FFDCA7}} \color[HTML]{000000} \color{black} 0.619 & {\cellcolor[HTML]{BCBCFF}} \color[HTML]{000000} \color{black} 0.917 & {\cellcolor[HTML]{FFE1B4}} \color[HTML]{000000} \color{black} 0.490 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.721 \\
\cline{2-2}
 & CLIP RN50 \cite{radford2021learning} & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.959 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.557 & {\cellcolor[HTML]{FFE0B1}} \color[HTML]{000000} \color{black} 0.723 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.534 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.667 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.207 & {\cellcolor[HTML]{FFE5BF}} \color[HTML]{000000} \color{black} 0.744 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.476 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.524 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.779 & {\cellcolor[HTML]{FFF0DB}} \color[HTML]{000000} \color{black} 0.430 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.591 \\
\cline{2-2}
 & CLIP RN50x4 \cite{radford2021learning} & {\cellcolor[HTML]{FFDBA4}} \color[HTML]{000000} \color{black} 0.961 & {\cellcolor[HTML]{D0D0FF}} \color[HTML]{000000} \color{black} 0.585 & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.822 & {\cellcolor[HTML]{D0D0FF}} \color[HTML]{000000} \color{black} 0.514 & {\cellcolor[HTML]{FFE0B0}} \color[HTML]{000000} \color{black} 0.732 & {\cellcolor[HTML]{EFEFFF}} \color[HTML]{000000} \color{black} 0.250 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.797 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.657 & {\cellcolor[HTML]{FFE4BB}} \color[HTML]{000000} \color{black} 0.537 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.804 & {\cellcolor[HTML]{FFE4BB}} \color[HTML]{000000} \color{black} 0.481 & {\cellcolor[HTML]{CDCDFF}} \color[HTML]{000000} \color{black} 0.655 \\
\cline{1-2} \cline{2-2}
\multirow[c]{7}{*}{Hybrid} & SEResNeXt \cite{hu2019squeezeandexcitationnetworks} & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.996 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.747 & {\cellcolor[HTML]{FFCE86}} \color[HTML]{000000} \color{black} 0.955 & {\cellcolor[HTML]{CDCDFF}} \color[HTML]{000000} \color{black} 0.538 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.855 & {\cellcolor[HTML]{DFDFFF}} \color[HTML]{000000} \color{black} 0.436 & {\cellcolor[HTML]{FFD99F}} \color[HTML]{000000} \color{black} 0.818 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.518 & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.682 & {\cellcolor[HTML]{B5B5FF}} \color[HTML]{000000} \color{black} 0.957 & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.536 & {\cellcolor[HTML]{C4C4FF}} \color[HTML]{000000} \color{black} 0.702 \\
\cline{2-2}
 & CAFormer b36 \cite{yu2022metaformerbaselines} & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.997 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.758 & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.983 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.534 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.873 & {\cellcolor[HTML]{E1E1FF}} \color[HTML]{000000} \color{black} 0.415 & {\cellcolor[HTML]{FFD08A}} \color[HTML]{000000} \color{black} 0.868 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.696 & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.721 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.977 & {\cellcolor[HTML]{FFD08B}} \color[HTML]{000000} \color{black} 0.557 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.764 \\
\cline{2-2}
 & ConvFormer s36 \cite{yu2022metaformerbaselines} & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.993 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.607 & {\cellcolor[HTML]{FFD08A}} \color[HTML]{000000} \color{black} 0.934 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.491 & {\cellcolor[HTML]{FFDCA7}} \color[HTML]{000000} \color{black} 0.776 & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} \color{black} 0.281 & {\cellcolor[HTML]{FFD28F}} \color[HTML]{000000} \color{black} 0.856 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.537 & {\cellcolor[HTML]{FFDAA2}} \color[HTML]{000000} \color{black} 0.640 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.936 & {\cellcolor[HTML]{FFD69A}} \color[HTML]{000000} \color{black} 0.533 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.700 \\
\cline{2-2}
 & ConvFormer m36 \cite{yu2022metaformerbaselines} & {\cellcolor[HTML]{FFCD83}} \color[HTML]{000000} \color{black} 0.993 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.571 & {\cellcolor[HTML]{FFCF86}} \color[HTML]{000000} \color{black} 0.953 & {\cellcolor[HTML]{D5D5FF}} \color[HTML]{000000} \color{black} 0.471 & {\cellcolor[HTML]{FFDDA9}} \color[HTML]{000000} \color{black} 0.767 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.263 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.848 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.473 & {\cellcolor[HTML]{FFD99F}} \color[HTML]{000000} \color{black} 0.654 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.900 & {\cellcolor[HTML]{FFD597}} \color[HTML]{000000} \color{black} 0.537 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.683 \\
\cline{2-2}
 & ConvFormer s18 \cite{yu2022metaformerbaselines} & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.993 & {\cellcolor[HTML]{D5D5FF}} \color[HTML]{000000} \color{black} 0.526 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.918 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.460 & {\cellcolor[HTML]{FFE0B2}} \color[HTML]{000000} \color{black} 0.727 & {\cellcolor[HTML]{EDEDFF}} \color[HTML]{000000} \color{black} 0.271 & {\cellcolor[HTML]{FFD69A}} \color[HTML]{000000} \color{black} 0.831 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.540 & {\cellcolor[HTML]{FFDAA3}} \color[HTML]{000000} \color{black} 0.634 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.889 & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.527 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.684 \\
\cline{2-2}
 & SENet154 \cite{hu2019squeezeandexcitationnetworks} & {\cellcolor[HTML]{FFCE85}} \color[HTML]{000000} \color{black} 0.992 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.427 & {\cellcolor[HTML]{FFD9A0}} \color[HTML]{000000} \color{black} 0.812 & {\cellcolor[HTML]{D8D8FF}} \color[HTML]{000000} \color{black} 0.439 & {\cellcolor[HTML]{FFE9C8}} \color[HTML]{000000} \color{black} 0.625 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.261 & {\cellcolor[HTML]{FFE4BC}} \color[HTML]{000000} \color{black} 0.753 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.238 & {\cellcolor[HTML]{FFD9A1}} \color[HTML]{000000} \color{black} 0.644 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.829 & {\cellcolor[HTML]{FFE4BC}} \color[HTML]{000000} \color{black} 0.479 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.588 \\
\cline{2-2}
 & ConvFormer b36 \cite{yu2022metaformerbaselines} & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.994 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.477 & {\cellcolor[HTML]{FFCE86}} \color[HTML]{000000} \color{black} 0.955 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.426 & {\cellcolor[HTML]{FFE1B3}} \color[HTML]{000000} \color{black} 0.720 & {\cellcolor[HTML]{EDEDFF}} \color[HTML]{000000} \color{black} 0.277 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.850 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.488 & {\cellcolor[HTML]{FFD9A0}} \color[HTML]{000000} \color{black} 0.648 & {\cellcolor[HTML]{C0C0FF}} \color[HTML]{000000} \color{black} 0.895 & {\cellcolor[HTML]{FFD595}} \color[HTML]{000000} \color{black} 0.541 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.684 \\
\midrule
\multirow[c]{4}{*}{Trained} & ViT B16 style & {\cellcolor[HTML]{FFEED4}} \color[HTML]{000000} \color{black} 0.916 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.683 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.305 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.769 & {\cellcolor[HTML]{FFF1DB}} \color[HTML]{000000} \color{black} 0.539 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.938 & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.820 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.686 & {\cellcolor[HTML]{FFE3B8}} \color[HTML]{000000} \color{black} 0.547 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.847 & {\cellcolor[HTML]{FFE8C6}} \color[HTML]{000000} \color{black} 0.461 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.672 \\
\cline{2-2}
 & ResNet101 style & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.875 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.422 & {\cellcolor[HTML]{FFFFFE}} \color[HTML]{000000} \color{black} 0.309 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.670 & {\cellcolor[HTML]{FFFBF5}} \color[HTML]{000000} \color{black} 0.418 & {\cellcolor[HTML]{BCBCFF}} \color[HTML]{000000} \color{black} 0.825 & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.825 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.713 & {\cellcolor[HTML]{FFF4E2}} \color[HTML]{000000} \color{black} 0.372 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.805 & {\cellcolor[HTML]{FFECCF}} \color[HTML]{000000} \color{black} 0.448 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.633 \\
\cline{2-2}
 & ViT B16 patch & {\cellcolor[HTML]{FFEBCC}} \color[HTML]{000000} \color{black} 0.923 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.221 & {\cellcolor[HTML]{FFE3B8}} \color[HTML]{000000} \color{black} 0.683 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.325 & {\cellcolor[HTML]{FFF5E6}} \color[HTML]{000000} \color{black} 0.490 & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} \color{black} 0.153 & {\cellcolor[HTML]{FFF0D9}} \color[HTML]{000000} \color{black} 0.683 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.120 & {\cellcolor[HTML]{FFF2DF}} \color[HTML]{000000} \color{black} 0.386 & {\cellcolor[HTML]{EBEBFF}} \color[HTML]{000000} \color{black} 0.627 & {\cellcolor[HTML]{FFF8EE}} \color[HTML]{000000} \color{black} 0.399 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.443 \\
\cline{2-2}
 & ResNet101 patch & {\cellcolor[HTML]{FFDFB0}} \color[HTML]{000000} \color{black} 0.951 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.051 & {\cellcolor[HTML]{FFE5BD}} \color[HTML]{000000} \color{black} 0.657 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.104 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.372 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.071 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.595 & {\cellcolor[HTML]{FBFBFF}} \color[HTML]{000000} \color{black} 0.157 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.253 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.503 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.371 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.376 \\
\cline{1-2} \cline{2-2}
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llrr|rrr|rrr|rrr|rrr}
\toprule
 \multicolumn{2}{c}{Dataset: \bfseries ImageNet} & \multicolumn{2}{c}{\bfseries } & \multicolumn{3}{c}{\bfseries patch} & \multicolumn{3}{c}{\bfseries diamond} & \multicolumn{3}{c}{\bfseries tex.EED} & \multicolumn{3}{c}{\bfseries tex.EEDpat.} \\
 &  & \multicolumn{2}{c}{\bfseries Accuracy} & \bfseries Accuracy & \multicolumn{2}{c}{\bfseries C.-Dec.} & \bfseries Accuracy & \multicolumn{2}{c}{\bfseries C.-Dec.} & \bfseries Accuracy & \multicolumn{2}{c}{\bfseries C.-Dec.} & \bfseries Accuracy & \multicolumn{2}{c}{\bfseries C.-Dec.} \\
 &  & \bfseries \(\boldsymbol{Q_O}\) & \bfseries \(\boldsymbol{Q_S}\) & \bfseries \(\boldsymbol{Q_T}\) & \bfseries \(\boldsymbol{S_\mathrm{cd}}\) & \bfseries \(\boldsymbol{R_\mathrm{cd}}\) & \bfseries \(\boldsymbol{Q_T}\) & \bfseries \(\boldsymbol{S_\mathrm{cd}}\) & \bfseries \(\boldsymbol{R_\mathrm{cd}}\) & \bfseries \(\boldsymbol{Q_T}\) & \bfseries \(\boldsymbol{S_\mathrm{cd}}\) & \bfseries \(\boldsymbol{R_\mathrm{cd}}\) & \bfseries \(\boldsymbol{Q_T}\) & \bfseries \(\boldsymbol{S_\mathrm{cd}}\) & \bfseries \(\boldsymbol{R_\mathrm{cd}}\) \\
Arch. & Model &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{13}{*}{CNN} & DPN92 \cite{Chen2017} & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.992 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.408 & {\cellcolor[HTML]{FFEFD8}} \color[HTML]{000000} \color{black} 0.323 & {\cellcolor[HTML]{D0D0FF}} \color[HTML]{000000} \color{black} 0.609 & {\cellcolor[HTML]{FFF4E4}} \color[HTML]{000000} \color{black} 0.368 & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} \color{black} 0.083 & {\cellcolor[HTML]{FFD79B}} \color[HTML]{000000} \color{black} 0.741 & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} \color{black} 0.248 & {\cellcolor[HTML]{FFE8C4}} \color[HTML]{000000} \color{black} 0.551 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.490 & {\cellcolor[HTML]{FFE9C8}} \color[HTML]{000000} \color{black} 0.483 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.044 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.700 & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} \color{black} 0.228 \\
\cline{2-2}
 & ResNeXt101 \cite{Xie2016} & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.995 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.678 & {\cellcolor[HTML]{FFE1B3}} \color[HTML]{000000} \color{black} 0.588 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.587 & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.636 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.278 & {\cellcolor[HTML]{FFE7C2}} \color[HTML]{000000} \color{black} 0.587 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.481 & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.800 & {\cellcolor[HTML]{C3C3FF}} \color[HTML]{000000} \color{black} 0.523 & {\cellcolor[HTML]{FFD9A0}} \color[HTML]{000000} \color{black} 0.743 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.042 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.803 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.362 \\
\cline{2-2}
 & VGG11 \cite{Simonyan2014VeryDC} & {\cellcolor[HTML]{FFD493}} \color[HTML]{000000} \color{black} 0.978 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.248 & {\cellcolor[HTML]{FFF5E6}} \color[HTML]{000000} \color{black} 0.219 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.583 & {\cellcolor[HTML]{FFFDFA}} \color[HTML]{000000} \color{black} 0.239 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.162 & {\cellcolor[HTML]{FFF2DF}} \color[HTML]{000000} \color{black} 0.473 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.210 & {\cellcolor[HTML]{FFE6C1}} \color[HTML]{000000} \color{black} 0.572 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.360 & {\cellcolor[HTML]{FFEDD2}} \color[HTML]{000000} \color{black} 0.419 & {\cellcolor[HTML]{E3E3FF}} \color[HTML]{000000} \color{black} 0.159 & {\cellcolor[HTML]{FFF1DC}} \color[HTML]{000000} \color{black} 0.284 & {\cellcolor[HTML]{EFEFFF}} \color[HTML]{000000} \color{black} 0.208 \\
\cline{2-2}
 & VGG19 \cite{Simonyan2014VeryDC} & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.983 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.228 & {\cellcolor[HTML]{FFF5E6}} \color[HTML]{000000} \color{black} 0.218 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.563 & {\cellcolor[HTML]{FFFEFD}} \color[HTML]{000000} \color{black} 0.227 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.147 & {\cellcolor[HTML]{FFF2DE}} \color[HTML]{000000} \color{black} 0.476 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.190 & {\cellcolor[HTML]{FFE7C2}} \color[HTML]{000000} \color{black} 0.563 & {\cellcolor[HTML]{EBEBFF}} \color[HTML]{000000} \color{black} 0.344 & {\cellcolor[HTML]{FFEED5}} \color[HTML]{000000} \color{black} 0.402 & {\cellcolor[HTML]{F5F5FF}} \color[HTML]{000000} \color{black} 0.083 & {\cellcolor[HTML]{FFE8C6}} \color[HTML]{000000} \color{black} 0.412 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} \color{black} 0.158 \\
\cline{2-2}
 & VGG16 \cite{Simonyan2014VeryDC} & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.984 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.224 & {\cellcolor[HTML]{FFF3E2}} \color[HTML]{000000} \color{black} 0.246 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.528 & {\cellcolor[HTML]{FFFDFA}} \color[HTML]{000000} \color{black} 0.239 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.151 & {\cellcolor[HTML]{FFF3E1}} \color[HTML]{000000} \color{black} 0.465 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.190 & {\cellcolor[HTML]{FFE7C4}} \color[HTML]{000000} \color{black} 0.554 & {\cellcolor[HTML]{EAEAFF}} \color[HTML]{000000} \color{black} 0.344 & {\cellcolor[HTML]{FFEFD6}} \color[HTML]{000000} \color{black} 0.395 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.106 & {\cellcolor[HTML]{FFEDD1}} \color[HTML]{000000} \color{black} 0.350 & {\cellcolor[HTML]{F5F5FF}} \color[HTML]{000000} \color{black} 0.168 \\
\cline{2-2}
 & ConvNeXt L \cite{zhuang2022aconvnet} & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.996 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.838 & {\cellcolor[HTML]{FFCF86}} \color[HTML]{000000} \color{black} 0.924 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.528 & {\cellcolor[HTML]{FFD08B}} \color[HTML]{000000} \color{black} 0.884 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.504 & {\cellcolor[HTML]{FFF0DA}} \color[HTML]{000000} \color{black} 0.493 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.673 & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.963 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.530 & {\cellcolor[HTML]{FFCF86}} \color[HTML]{000000} \color{black} 0.904 & {\cellcolor[HTML]{B6B6FF}} \color[HTML]{000000} \color{black} 0.347 & {\cellcolor[HTML]{FFEACB}} \color[HTML]{000000} \color{black} 0.381 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.594 \\
\cline{2-2}
 & VGG13 \cite{Simonyan2014VeryDC} & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.979 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.190 & {\cellcolor[HTML]{FFF4E4}} \color[HTML]{000000} \color{black} 0.225 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.510 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.212 & {\cellcolor[HTML]{F7F7FF}} \color[HTML]{000000} \color{black} 0.121 & {\cellcolor[HTML]{FFF2DE}} \color[HTML]{000000} \color{black} 0.479 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.159 & {\cellcolor[HTML]{FFE3BA}} \color[HTML]{000000} \color{black} 0.614 & {\cellcolor[HTML]{F7F7FF}} \color[HTML]{000000} \color{black} 0.287 & {\cellcolor[HTML]{FFEED3}} \color[HTML]{000000} \color{black} 0.411 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.143 & {\cellcolor[HTML]{FFF3E2}} \color[HTML]{000000} \color{black} 0.253 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.170 \\
\cline{2-2}
 & RegNetY \cite{radosavovic2020designing} & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.996 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.797 & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.963 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.505 & {\cellcolor[HTML]{FFD08B}} \color[HTML]{000000} \color{black} 0.883 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.686 & {\cellcolor[HTML]{FFF9F0}} \color[HTML]{000000} \color{black} 0.405 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.744 & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.879 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.540 & {\cellcolor[HTML]{FFD390}} \color[HTML]{000000} \color{black} 0.841 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.145 & {\cellcolor[HTML]{FFDCA7}} \color[HTML]{000000} \color{black} 0.583 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.473 \\
\cline{2-2}
 & ResNet152 \cite{he2015deepresiduallearningimage} & {\cellcolor[HTML]{FFCF86}} \color[HTML]{000000} \color{black} 0.991 & {\cellcolor[HTML]{E5E5FF}} \color[HTML]{000000} \color{black} 0.348 & {\cellcolor[HTML]{FFDBA5}} \color[HTML]{000000} \color{black} 0.694 & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} \color{black} 0.382 & {\cellcolor[HTML]{FFE9C8}} \color[HTML]{000000} \color{black} 0.526 & {\cellcolor[HTML]{F9F9FF}} \color[HTML]{000000} \color{black} 0.100 & {\cellcolor[HTML]{FFDEAC}} \color[HTML]{000000} \color{black} 0.672 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.226 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.836 & {\cellcolor[HTML]{E9E9FF}} \color[HTML]{000000} \color{black} 0.351 & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.598 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.175 & {\cellcolor[HTML]{FFEED3}} \color[HTML]{000000} \color{black} 0.336 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.264 \\
\cline{2-2}
 & ResNet101 \cite{he2015deepresiduallearningimage} & {\cellcolor[HTML]{FFCF88}} \color[HTML]{000000} \color{black} 0.989 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.326 & {\cellcolor[HTML]{FFDDA9}} \color[HTML]{000000} \color{black} 0.664 & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} \color{black} 0.377 & {\cellcolor[HTML]{FFEBCE}} \color[HTML]{000000} \color{black} 0.500 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.036 & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.840 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.183 & {\cellcolor[HTML]{FFD597}} \color[HTML]{000000} \color{black} 0.828 & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} \color{black} 0.338 & {\cellcolor[HTML]{FFE3B8}} \color[HTML]{000000} \color{black} 0.583 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.112 & {\cellcolor[HTML]{FFE7C3}} \color[HTML]{000000} \color{black} 0.425 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.221 \\
\cline{2-2}
 & ResNet18 \cite{he2015deepresiduallearningimage} & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.979 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.307 & {\cellcolor[HTML]{FFDBA6}} \color[HTML]{000000} \color{black} 0.693 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.353 & {\cellcolor[HTML]{FFEACC}} \color[HTML]{000000} \color{black} 0.510 & {\cellcolor[HTML]{FCFCFF}} \color[HTML]{000000} \color{black} 0.060 & {\cellcolor[HTML]{FFD69A}} \color[HTML]{000000} \color{black} 0.748 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.187 & {\cellcolor[HTML]{FFD9A0}} \color[HTML]{000000} \color{black} 0.769 & {\cellcolor[HTML]{EBEBFF}} \color[HTML]{000000} \color{black} 0.341 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.549 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.222 & {\cellcolor[HTML]{FFF3E1}} \color[HTML]{000000} \color{black} 0.260 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.270 \\
\cline{2-2}
 & ResNet34 \cite{he2015deepresiduallearningimage} & {\cellcolor[HTML]{FFD088}} \color[HTML]{000000} \color{black} 0.989 & {\cellcolor[HTML]{EBEBFF}} \color[HTML]{000000} \color{black} 0.280 & {\cellcolor[HTML]{FFDAA2}} \color[HTML]{000000} \color{black} 0.718 & {\cellcolor[HTML]{E9E9FF}} \color[HTML]{000000} \color{black} 0.325 & {\cellcolor[HTML]{FFEBCC}} \color[HTML]{000000} \color{black} 0.505 & {\cellcolor[HTML]{F7F7FF}} \color[HTML]{000000} \color{black} 0.118 & {\cellcolor[HTML]{FFE7C3}} \color[HTML]{000000} \color{black} 0.581 & {\cellcolor[HTML]{F1F1FF}} \color[HTML]{000000} \color{black} 0.202 & {\cellcolor[HTML]{FFD595}} \color[HTML]{000000} \color{black} 0.839 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.302 & {\cellcolor[HTML]{FFE4BB}} \color[HTML]{000000} \color{black} 0.566 & {\cellcolor[HTML]{D0D0FF}} \color[HTML]{000000} \color{black} 0.237 & {\cellcolor[HTML]{FFF5E6}} \color[HTML]{000000} \color{black} 0.231 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.262 \\
\cline{2-2}
 & ResNet50 \cite{he2015deepresiduallearningimage} & {\cellcolor[HTML]{FFCF86}} \color[HTML]{000000} \color{black} 0.990 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.243 & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.763 & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} \color{black} 0.282 & {\cellcolor[HTML]{FFEBCC}} \color[HTML]{000000} \color{black} 0.508 & {\cellcolor[HTML]{FCFCFF}} \color[HTML]{000000} \color{black} 0.066 & {\cellcolor[HTML]{FFDDAA}} \color[HTML]{000000} \color{black} 0.681 & {\cellcolor[HTML]{F5F5FF}} \color[HTML]{000000} \color{black} 0.156 & {\cellcolor[HTML]{FFD9A0}} \color[HTML]{000000} \color{black} 0.771 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} \color{black} 0.290 & {\cellcolor[HTML]{FFE7C3}} \color[HTML]{000000} \color{black} 0.512 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.150 & {\cellcolor[HTML]{FFF1DC}} \color[HTML]{000000} \color{black} 0.291 & {\cellcolor[HTML]{F1F1FF}} \color[HTML]{000000} \color{black} 0.198 \\
\cline{1-2} \cline{2-2}
\multirow[c]{11}{*}{\shortstack{Vision\\ Transf.}} & Inception v3 \cite{szegedy2015rethinking} & {\cellcolor[HTML]{FFCF86}} \color[HTML]{000000} \color{black} 0.990 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.488 & {\cellcolor[HTML]{FFF7EA}} \color[HTML]{000000} \color{black} 0.186 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.764 & {\cellcolor[HTML]{FFF6E9}} \color[HTML]{000000} \color{black} 0.340 & {\cellcolor[HTML]{FBFBFF}} \color[HTML]{000000} \color{black} 0.070 & {\cellcolor[HTML]{FFD18B}} \color[HTML]{000000} \color{black} 0.803 & {\cellcolor[HTML]{E9E9FF}} \color[HTML]{000000} \color{black} 0.282 & {\cellcolor[HTML]{FFE8C5}} \color[HTML]{000000} \color{black} 0.549 & {\cellcolor[HTML]{C0C0FF}} \color[HTML]{000000} \color{black} 0.535 & {\cellcolor[HTML]{FFE7C2}} \color[HTML]{000000} \color{black} 0.524 & {\cellcolor[HTML]{FBFBFF}} \color[HTML]{000000} \color{black} 0.060 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.673 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.277 \\
\cline{2-2}
 & Inception v4 \cite{Szegedy2016Inceptionv4IA} & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.992 & {\cellcolor[HTML]{E2E2FF}} \color[HTML]{000000} \color{black} 0.379 & {\cellcolor[HTML]{FFF4E3}} \color[HTML]{000000} \color{black} 0.239 & {\cellcolor[HTML]{CBCBFF}} \color[HTML]{000000} \color{black} 0.662 & {\cellcolor[HTML]{FFF8EE}} \color[HTML]{000000} \color{black} 0.311 & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} \color{black} 0.109 & {\cellcolor[HTML]{FFDEAD}} \color[HTML]{000000} \color{black} 0.670 & {\cellcolor[HTML]{EDEDFF}} \color[HTML]{000000} \color{black} 0.246 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.720 & {\cellcolor[HTML]{DDDDFF}} \color[HTML]{000000} \color{black} 0.406 & {\cellcolor[HTML]{FFE5BD}} \color[HTML]{000000} \color{black} 0.554 & {\cellcolor[HTML]{F5F5FF}} \color[HTML]{000000} \color{black} 0.083 & {\cellcolor[HTML]{FFDFAF}} \color[HTML]{000000} \color{black} 0.538 & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} \color{black} 0.233 \\
\cline{2-2}
 & EVA02 L \cite{EVA02} & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.997 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.921 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.973 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.538 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.949 & {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.841 & {\cellcolor[HTML]{FFFAF4}} \color[HTML]{000000} \color{black} 0.390 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.883 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.972 & {\cellcolor[HTML]{BCBCFF}} \color[HTML]{000000} \color{black} 0.551 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.949 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.364 & {\cellcolor[HTML]{FFE9C9}} \color[HTML]{000000} \color{black} 0.392 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.644 \\
\cline{2-2}
 & ViT L16 \cite{wu2020visual} & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.995 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.795 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.884 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.526 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.844 & {\cellcolor[HTML]{D0D0FF}} \color[HTML]{000000} \color{black} 0.527 & {\cellcolor[HTML]{FFF3E0}} \color[HTML]{000000} \color{black} 0.469 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.664 & {\cellcolor[HTML]{FFDBA5}} \color[HTML]{000000} \color{black} 0.742 & {\cellcolor[HTML]{B6B6FF}} \color[HTML]{000000} \color{black} 0.581 & {\cellcolor[HTML]{FFD79B}} \color[HTML]{000000} \color{black} 0.772 & {\cellcolor[HTML]{FCFCFF}} \color[HTML]{000000} \color{black} 0.054 & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.788 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.427 \\
\cline{2-2}
 & BEiT \cite{bao2021beit} & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.996 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.782 & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.971 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.498 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.880 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.710 & {\cellcolor[HTML]{FFFAF4}} \color[HTML]{000000} \color{black} 0.392 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.749 & {\cellcolor[HTML]{FFD08B}} \color[HTML]{000000} \color{black} 0.903 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.529 & {\cellcolor[HTML]{FFD290}} \color[HTML]{000000} \color{black} 0.846 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.247 & {\cellcolor[HTML]{FFE6C0}} \color[HTML]{000000} \color{black} 0.447 & {\cellcolor[HTML]{C4C4FF}} \color[HTML]{000000} \color{black} 0.516 \\
\cline{2-2}
 & Swin B \cite{ze2021swintransformer} & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.994 & {\cellcolor[HTML]{C7C7FF}} \color[HTML]{000000} \color{black} 0.683 & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.862 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.494 & {\cellcolor[HTML]{FFD89D}} \color[HTML]{000000} \color{black} 0.777 & {\cellcolor[HTML]{DFDFFF}} \color[HTML]{000000} \color{black} 0.376 & {\cellcolor[HTML]{FFEED4}} \color[HTML]{000000} \color{black} 0.515 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.533 & {\cellcolor[HTML]{FFDEAE}} \color[HTML]{000000} \color{black} 0.691 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.562 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.691 & {\cellcolor[HTML]{EDEDFF}} \color[HTML]{000000} \color{black} 0.118 & {\cellcolor[HTML]{FFDBA4}} \color[HTML]{000000} \color{black} 0.596 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.403 \\
\cline{2-2}
 & Swin L \cite{ze2021swintransformer} & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.995 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.702 & {\cellcolor[HTML]{FFD088}} \color[HTML]{000000} \color{black} 0.906 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.488 & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.808 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.498 & {\cellcolor[HTML]{FFF4E4}} \color[HTML]{000000} \color{black} 0.452 & {\cellcolor[HTML]{CCCCFF}} \color[HTML]{000000} \color{black} 0.603 & {\cellcolor[HTML]{FFD89D}} \color[HTML]{000000} \color{black} 0.790 & {\cellcolor[HTML]{C0C0FF}} \color[HTML]{000000} \color{black} 0.535 & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.750 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.105 & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.630 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.406 \\
\cline{2-2}
 & ViT S16 \cite{wu2020visual} & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.992 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.601 & {\cellcolor[HTML]{FFD699}} \color[HTML]{000000} \color{black} 0.781 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.487 & {\cellcolor[HTML]{FFDDAB}} \color[HTML]{000000} \color{black} 0.696 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.271 & {\cellcolor[HTML]{FFE9C8}} \color[HTML]{000000} \color{black} 0.565 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.439 & {\cellcolor[HTML]{FFE9C8}} \color[HTML]{000000} \color{black} 0.527 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.597 & {\cellcolor[HTML]{FFE4BB}} \color[HTML]{000000} \color{black} 0.568 & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} \color{black} 0.065 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.703 & {\cellcolor[HTML]{DDDDFF}} \color[HTML]{000000} \color{black} 0.335 \\
\cline{2-2}
 & ViT B16 \cite{wu2020visual} & {\cellcolor[HTML]{FFCD83}} \color[HTML]{000000} \color{black} 0.994 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.699 & {\cellcolor[HTML]{FFCF88}} \color[HTML]{000000} \color{black} 0.910 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.486 & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.810 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.713 & {\cellcolor[HTML]{FFFDFA}} \color[HTML]{000000} \color{black} 0.364 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.711 & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.800 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.531 & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.754 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.142 & {\cellcolor[HTML]{FFDEAC}} \color[HTML]{000000} \color{black} 0.557 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.423 \\
\cline{2-2}
 & Swin S \cite{ze2021swintransformer} & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.992 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.591 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.875 & {\cellcolor[HTML]{DDDDFF}} \color[HTML]{000000} \color{black} 0.454 & {\cellcolor[HTML]{FFDBA4}} \color[HTML]{000000} \color{black} 0.739 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.516 & {\cellcolor[HTML]{FFF9F1}} \color[HTML]{000000} \color{black} 0.401 & {\cellcolor[HTML]{D0D0FF}} \color[HTML]{000000} \color{black} 0.558 & {\cellcolor[HTML]{FFDBA5}} \color[HTML]{000000} \color{black} 0.743 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.508 & {\cellcolor[HTML]{FFDDAB}} \color[HTML]{000000} \color{black} 0.672 & {\cellcolor[HTML]{E5E5FF}} \color[HTML]{000000} \color{black} 0.153 & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.496 & {\cellcolor[HTML]{D8D8FF}} \color[HTML]{000000} \color{black} 0.375 \\
\cline{2-2}
 & Swin T \cite{ze2021swintransformer} & {\cellcolor[HTML]{FFCE86}} \color[HTML]{000000} \color{black} 0.991 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.520 & {\cellcolor[HTML]{FFD494}} \color[HTML]{000000} \color{black} 0.816 & {\cellcolor[HTML]{DFDFFF}} \color[HTML]{000000} \color{black} 0.440 & {\cellcolor[HTML]{FFDFAF}} \color[HTML]{000000} \color{black} 0.674 & {\cellcolor[HTML]{DFDFFF}} \color[HTML]{000000} \color{black} 0.371 & {\cellcolor[HTML]{FFF4E4}} \color[HTML]{000000} \color{black} 0.450 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.449 & {\cellcolor[HTML]{FFDCA7}} \color[HTML]{000000} \color{black} 0.731 & {\cellcolor[HTML]{CCCCFF}} \color[HTML]{000000} \color{black} 0.479 & {\cellcolor[HTML]{FFE0B1}} \color[HTML]{000000} \color{black} 0.631 & {\cellcolor[HTML]{DFDFFF}} \color[HTML]{000000} \color{black} 0.178 & {\cellcolor[HTML]{FFE7C3}} \color[HTML]{000000} \color{black} 0.427 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.352 \\
\cline{1-2} \cline{2-2}
\multirow[c]{12}{*}{VLM} & FLAVA-full \cite{singh2022flava} & {\cellcolor[HTML]{FFDEAC}} \color[HTML]{000000} \color{black} 0.955 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.752 & {\cellcolor[HTML]{FFE3B9}} \color[HTML]{000000} \color{black} 0.549 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.628 & {\cellcolor[HTML]{FFDFAE}} \color[HTML]{000000} \color{black} 0.681 & {\cellcolor[HTML]{EFEFFF}} \color[HTML]{000000} \color{black} 0.198 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.689 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.498 & {\cellcolor[HTML]{FFDFB0}} \color[HTML]{000000} \color{black} 0.679 & {\cellcolor[HTML]{B4B4FF}} \color[HTML]{000000} \color{black} 0.589 & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.749 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.147 & {\cellcolor[HTML]{FFDDAA}} \color[HTML]{000000} \color{black} 0.566 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.471 \\
\cline{2-2}
 & Align-base \cite{jia2021scaling} & {\cellcolor[HTML]{FFD89D}} \color[HTML]{000000} \color{black} 0.969 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.677 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.505 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.623 & {\cellcolor[HTML]{FFE3BA}} \color[HTML]{000000} \color{black} 0.610 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.284 & {\cellcolor[HTML]{FFE7C3}} \color[HTML]{000000} \color{black} 0.582 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.496 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.727 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.547 & {\cellcolor[HTML]{FFDAA2}} \color[HTML]{000000} \color{black} 0.725 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.137 & {\cellcolor[HTML]{FFDEAC}} \color[HTML]{000000} \color{black} 0.556 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.420 \\
\cline{2-2}
 & CLIP ViT-B32 \cite{radford2021learning} & {\cellcolor[HTML]{FFD79A}} \color[HTML]{000000} \color{black} 0.972 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.799 & {\cellcolor[HTML]{FFDDAA}} \color[HTML]{000000} \color{black} 0.658 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.600 & {\cellcolor[HTML]{FFDAA2}} \color[HTML]{000000} \color{black} 0.749 & {\cellcolor[HTML]{EBEBFF}} \color[HTML]{000000} \color{black} 0.242 & {\cellcolor[HTML]{FFDFB0}} \color[HTML]{000000} \color{black} 0.658 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.536 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.725 & {\cellcolor[HTML]{B4B4FF}} \color[HTML]{000000} \color{black} 0.588 & {\cellcolor[HTML]{FFD699}} \color[HTML]{000000} \color{black} 0.784 & {\cellcolor[HTML]{EFEFFF}} \color[HTML]{000000} \color{black} 0.108 & {\cellcolor[HTML]{FFD79B}} \color[HTML]{000000} \color{black} 0.652 & {\cellcolor[HTML]{CBCBFF}} \color[HTML]{000000} \color{black} 0.467 \\
\cline{2-2}
 & CLIP RN101 \cite{radford2021learning} & {\cellcolor[HTML]{FFD99F}} \color[HTML]{000000} \color{black} 0.967 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.605 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.506 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.596 & {\cellcolor[HTML]{FFE6C0}} \color[HTML]{000000} \color{black} 0.575 & {\cellcolor[HTML]{DCDCFF}} \color[HTML]{000000} \color{black} 0.396 & {\cellcolor[HTML]{FFF2DF}} \color[HTML]{000000} \color{black} 0.472 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.518 & {\cellcolor[HTML]{FFDDAB}} \color[HTML]{000000} \color{black} 0.706 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.526 & {\cellcolor[HTML]{FFDDAA}} \color[HTML]{000000} \color{black} 0.678 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.088 & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.635 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.359 \\
\cline{2-2}
 & CLIP RN50x16 \cite{radford2021learning} & {\cellcolor[HTML]{FFDBA5}} \color[HTML]{000000} \color{black} 0.961 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.676 & {\cellcolor[HTML]{FFDFB0}} \color[HTML]{000000} \color{black} 0.612 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.577 & {\cellcolor[HTML]{FFDFB0}} \color[HTML]{000000} \color{black} 0.670 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.278 & {\cellcolor[HTML]{FFE7C2}} \color[HTML]{000000} \color{black} 0.587 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.497 & {\cellcolor[HTML]{FFD89C}} \color[HTML]{000000} \color{black} 0.793 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.525 & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.764 & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} \color{black} 0.065 & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.725 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.386 \\
\cline{2-2}
 & SigLIP-base \cite{zhai2023sigmoid} & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.975 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.829 & {\cellcolor[HTML]{FFD79B}} \color[HTML]{000000} \color{black} 0.772 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.570 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.821 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.281 & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.633 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.569 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.837 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.562 & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.855 & {\cellcolor[HTML]{F1F1FF}} \color[HTML]{000000} \color{black} 0.101 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.677 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.477 \\
\cline{2-2}
 & CLIP ViT-B16 \cite{radford2021learning} & {\cellcolor[HTML]{FFD494}} \color[HTML]{000000} \color{black} 0.977 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.831 & {\cellcolor[HTML]{FFD595}} \color[HTML]{000000} \color{black} 0.811 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.558 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.840 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.451 & {\cellcolor[HTML]{FFEDD3}} \color[HTML]{000000} \color{black} 0.519 & {\cellcolor[HTML]{C7C7FF}} \color[HTML]{000000} \color{black} 0.656 & {\cellcolor[HTML]{FFD69A}} \color[HTML]{000000} \color{black} 0.813 & {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.570 & {\cellcolor[HTML]{FFD390}} \color[HTML]{000000} \color{black} 0.841 & {\cellcolor[HTML]{EFEFFF}} \color[HTML]{000000} \color{black} 0.109 & {\cellcolor[HTML]{FFD699}} \color[HTML]{000000} \color{black} 0.660 & {\cellcolor[HTML]{C9C9FF}} \color[HTML]{000000} \color{black} 0.481 \\
\cline{2-2}
 & CLIP RN50 \cite{radford2021learning} & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.959 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.557 & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.572 & {\cellcolor[HTML]{D5D5FF}} \color[HTML]{000000} \color{black} 0.545 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.589 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.215 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.602 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.403 & {\cellcolor[HTML]{FFE7C2}} \color[HTML]{000000} \color{black} 0.566 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.560 & {\cellcolor[HTML]{FFE3B8}} \color[HTML]{000000} \color{black} 0.586 & {\cellcolor[HTML]{FDFDFF}} \color[HTML]{000000} \color{black} 0.051 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.735 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.317 \\
\cline{2-2}
 & CLIP ViT-L14 \cite{radford2021learning} & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.976 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.845 & {\cellcolor[HTML]{FFD08B}} \color[HTML]{000000} \color{black} 0.891 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.539 & {\cellcolor[HTML]{FFD08A}} \color[HTML]{000000} \color{black} 0.889 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.729 & {\cellcolor[HTML]{FFF9F0}} \color[HTML]{000000} \color{black} 0.404 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.807 & {\cellcolor[HTML]{FFD290}} \color[HTML]{000000} \color{black} 0.875 & {\cellcolor[HTML]{BBBBFF}} \color[HTML]{000000} \color{black} 0.556 & {\cellcolor[HTML]{FFD08A}} \color[HTML]{000000} \color{black} 0.881 & {\cellcolor[HTML]{DCDCFF}} \color[HTML]{000000} \color{black} 0.188 & {\cellcolor[HTML]{FFDFB0}} \color[HTML]{000000} \color{black} 0.533 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.530 \\
\cline{2-2}
 & CLIP ViT-L14@336px \cite{radford2021learning} & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.974 & {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.854 & {\cellcolor[HTML]{FFCF88}} \color[HTML]{000000} \color{black} 0.909 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.536 & {\cellcolor[HTML]{FFCF87}} \color[HTML]{000000} \color{black} 0.905 & {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.787 & {\cellcolor[HTML]{FFFBF4}} \color[HTML]{000000} \color{black} 0.388 & {\cellcolor[HTML]{B6B6FF}} \color[HTML]{000000} \color{black} 0.842 & {\cellcolor[HTML]{FFD18D}} \color[HTML]{000000} \color{black} 0.887 & {\cellcolor[HTML]{BBBBFF}} \color[HTML]{000000} \color{black} 0.555 & {\cellcolor[HTML]{FFCF88}} \color[HTML]{000000} \color{black} 0.894 & {\cellcolor[HTML]{D0D0FF}} \color[HTML]{000000} \color{black} 0.239 & {\cellcolor[HTML]{FFE3BA}} \color[HTML]{000000} \color{black} 0.476 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.561 \\
\cline{2-2}
 & CLIP RN50x4 \cite{radford2021learning} & {\cellcolor[HTML]{FFDBA4}} \color[HTML]{000000} \color{black} 0.961 & {\cellcolor[HTML]{D0D0FF}} \color[HTML]{000000} \color{black} 0.585 & {\cellcolor[HTML]{FFDDAA}} \color[HTML]{000000} \color{black} 0.662 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.522 & {\cellcolor[HTML]{FFE1B3}} \color[HTML]{000000} \color{black} 0.649 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.291 & {\cellcolor[HTML]{FFEBCE}} \color[HTML]{000000} \color{black} 0.540 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.456 & {\cellcolor[HTML]{FFDBA4}} \color[HTML]{000000} \color{black} 0.750 & {\cellcolor[HTML]{C7C7FF}} \color[HTML]{000000} \color{black} 0.503 & {\cellcolor[HTML]{FFDCA7}} \color[HTML]{000000} \color{black} 0.695 & {\cellcolor[HTML]{F7F7FF}} \color[HTML]{000000} \color{black} 0.077 & {\cellcolor[HTML]{FFD699}} \color[HTML]{000000} \color{black} 0.659 & {\cellcolor[HTML]{DCDCFF}} \color[HTML]{000000} \color{black} 0.345 \\
\cline{2-2}
 & CLIP RN50x64 \cite{radford2021learning} & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.970 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.711 & {\cellcolor[HTML]{FFD494}} \color[HTML]{000000} \color{black} 0.814 & {\cellcolor[HTML]{D8D8FF}} \color[HTML]{000000} \color{black} 0.518 & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.786 & {\cellcolor[HTML]{D0D0FF}} \color[HTML]{000000} \color{black} 0.523 & {\cellcolor[HTML]{FFF5E6}} \color[HTML]{000000} \color{black} 0.443 & {\cellcolor[HTML]{C9C9FF}} \color[HTML]{000000} \color{black} 0.636 & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.879 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.512 & {\cellcolor[HTML]{FFD493}} \color[HTML]{000000} \color{black} 0.820 & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} \color{black} 0.156 & {\cellcolor[HTML]{FFDFAF}} \color[HTML]{000000} \color{black} 0.536 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.447 \\
\cline{1-2} \cline{2-2}
\multirow[c]{7}{*}{Hybrid} & SENet154 \cite{hu2019squeezeandexcitationnetworks} & {\cellcolor[HTML]{FFCE85}} \color[HTML]{000000} \color{black} 0.992 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.427 & {\cellcolor[HTML]{FFF0DA}} \color[HTML]{000000} \color{black} 0.306 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.632 & {\cellcolor[HTML]{FFF4E4}} \color[HTML]{000000} \color{black} 0.370 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.164 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.604 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.298 & {\cellcolor[HTML]{FFE4BB}} \color[HTML]{000000} \color{black} 0.611 & {\cellcolor[HTML]{CDCDFF}} \color[HTML]{000000} \color{black} 0.475 & {\cellcolor[HTML]{FFE7C2}} \color[HTML]{000000} \color{black} 0.523 & {\cellcolor[HTML]{E9E9FF}} \color[HTML]{000000} \color{black} 0.134 & {\cellcolor[HTML]{FFE5BF}} \color[HTML]{000000} \color{black} 0.448 & {\cellcolor[HTML]{E5E5FF}} \color[HTML]{000000} \color{black} 0.283 \\
\cline{2-2}
 & SEResNeXt \cite{hu2019squeezeandexcitationnetworks} & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.996 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.747 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.879 & {\cellcolor[HTML]{D8D8FF}} \color[HTML]{000000} \color{black} 0.512 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.816 & {\cellcolor[HTML]{EAEAFF}} \color[HTML]{000000} \color{black} 0.251 & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.635 & {\cellcolor[HTML]{D5D5FF}} \color[HTML]{000000} \color{black} 0.501 & {\cellcolor[HTML]{FFD493}} \color[HTML]{000000} \color{black} 0.849 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.533 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.801 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.138 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.579 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.444 \\
\cline{2-2}
 & CAFormer b36 \cite{yu2022metaformerbaselines} & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.997 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.758 & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.970 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.490 & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.867 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.842 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.345 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.803 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.895 & {\cellcolor[HTML]{C3C3FF}} \color[HTML]{000000} \color{black} 0.523 & {\cellcolor[HTML]{FFD392}} \color[HTML]{000000} \color{black} 0.829 & {\cellcolor[HTML]{E1E1FF}} \color[HTML]{000000} \color{black} 0.168 & {\cellcolor[HTML]{FFDFB0}} \color[HTML]{000000} \color{black} 0.535 & {\cellcolor[HTML]{CBCBFF}} \color[HTML]{000000} \color{black} 0.464 \\
\cline{2-2}
 & ConvFormer s36 \cite{yu2022metaformerbaselines} & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.993 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.607 & {\cellcolor[HTML]{FFD18D}} \color[HTML]{000000} \color{black} 0.873 & {\cellcolor[HTML]{DDDDFF}} \color[HTML]{000000} \color{black} 0.461 & {\cellcolor[HTML]{FFDAA3}} \color[HTML]{000000} \color{black} 0.745 & {\cellcolor[HTML]{DFDFFF}} \color[HTML]{000000} \color{black} 0.376 & {\cellcolor[HTML]{FFF1DC}} \color[HTML]{000000} \color{black} 0.485 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.495 & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.825 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.488 & {\cellcolor[HTML]{FFDAA3}} \color[HTML]{000000} \color{black} 0.721 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.174 & {\cellcolor[HTML]{FFE4BB}} \color[HTML]{000000} \color{black} 0.470 & {\cellcolor[HTML]{D5D5FF}} \color[HTML]{000000} \color{black} 0.393 \\
\cline{2-2}
 & ConvFormer m36 \cite{yu2022metaformerbaselines} & {\cellcolor[HTML]{FFCD83}} \color[HTML]{000000} \color{black} 0.993 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.571 & {\cellcolor[HTML]{FFD08B}} \color[HTML]{000000} \color{black} 0.888 & {\cellcolor[HTML]{DFDFFF}} \color[HTML]{000000} \color{black} 0.442 & {\cellcolor[HTML]{FFDBA4}} \color[HTML]{000000} \color{black} 0.734 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.418 & {\cellcolor[HTML]{FFF5E6}} \color[HTML]{000000} \color{black} 0.444 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.498 & {\cellcolor[HTML]{FFD79B}} \color[HTML]{000000} \color{black} 0.806 & {\cellcolor[HTML]{CDCDFF}} \color[HTML]{000000} \color{black} 0.479 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.693 & {\cellcolor[HTML]{E1E1FF}} \color[HTML]{000000} \color{black} 0.167 & {\cellcolor[HTML]{FFE4BC}} \color[HTML]{000000} \color{black} 0.465 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.371 \\
\cline{2-2}
 & ConvFormer s18 \cite{yu2022metaformerbaselines} & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.993 & {\cellcolor[HTML]{D5D5FF}} \color[HTML]{000000} \color{black} 0.526 & {\cellcolor[HTML]{FFD28F}} \color[HTML]{000000} \color{black} 0.858 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.430 & {\cellcolor[HTML]{FFDDAB}} \color[HTML]{000000} \color{black} 0.697 & {\cellcolor[HTML]{E3E3FF}} \color[HTML]{000000} \color{black} 0.325 & {\cellcolor[HTML]{FFF1DC}} \color[HTML]{000000} \color{black} 0.486 & {\cellcolor[HTML]{DCDCFF}} \color[HTML]{000000} \color{black} 0.429 & {\cellcolor[HTML]{FFD494}} \color[HTML]{000000} \color{black} 0.842 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.448 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.689 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.263 & {\cellcolor[HTML]{FFEDD3}} \color[HTML]{000000} \color{black} 0.338 & {\cellcolor[HTML]{D5D5FF}} \color[HTML]{000000} \color{black} 0.397 \\
\cline{2-2}
 & ConvFormer b36 \cite{yu2022metaformerbaselines} & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.994 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.477 & {\cellcolor[HTML]{FFCF88}} \color[HTML]{000000} \color{black} 0.908 & {\cellcolor[HTML]{E3E3FF}} \color[HTML]{000000} \color{black} 0.393 & {\cellcolor[HTML]{FFDDAB}} \color[HTML]{000000} \color{black} 0.696 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.166 & {\cellcolor[HTML]{FFE2B8}} \color[HTML]{000000} \color{black} 0.627 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.323 & {\cellcolor[HTML]{FFD595}} \color[HTML]{000000} \color{black} 0.841 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.424 & {\cellcolor[HTML]{FFDEAC}} \color[HTML]{000000} \color{black} 0.663 & {\cellcolor[HTML]{DDDDFF}} \color[HTML]{000000} \color{black} 0.183 & {\cellcolor[HTML]{FFE9C8}} \color[HTML]{000000} \color{black} 0.399 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.332 \\
\midrule
\multirow[c]{4}{*}{Trained} & ResNet101 style & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.875 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.422 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.030 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.946 & {\cellcolor[HTML]{FFFCF8}} \color[HTML]{000000} \color{black} 0.258 & {\cellcolor[HTML]{FDFDFF}} \color[HTML]{000000} \color{black} 0.057 & {\cellcolor[HTML]{FFD089}} \color[HTML]{000000} \color{black} 0.812 & {\cellcolor[HTML]{EAEAFF}} \color[HTML]{000000} \color{black} 0.274 & {\cellcolor[HTML]{FFE3B8}} \color[HTML]{000000} \color{black} 0.626 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.466 & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.599 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.044 & {\cellcolor[HTML]{FFD390}} \color[HTML]{000000} \color{black} 0.710 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.266 \\
\cline{2-2}
 & ViT B16 style & {\cellcolor[HTML]{FFEED4}} \color[HTML]{000000} \color{black} 0.916 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.683 & {\cellcolor[HTML]{FFFCF7}} \color[HTML]{000000} \color{black} 0.089 & {\cellcolor[HTML]{B6B6FF}} \color[HTML]{000000} \color{black} 0.905 & {\cellcolor[HTML]{FFF1DB}} \color[HTML]{000000} \color{black} 0.421 & {\cellcolor[HTML]{FBFBFF}} \color[HTML]{000000} \color{black} 0.070 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.851 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.411 & {\cellcolor[HTML]{FFE4BC}} \color[HTML]{000000} \color{black} 0.605 & {\cellcolor[HTML]{B3B3FF}} \color[HTML]{000000} \color{black} 0.594 & {\cellcolor[HTML]{FFDBA6}} \color[HTML]{000000} \color{black} 0.703 & {\cellcolor[HTML]{F9F9FF}} \color[HTML]{000000} \color{black} 0.066 & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.723 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.409 \\
\cline{2-2}
 & ViT B16 patch & {\cellcolor[HTML]{FFEBCC}} \color[HTML]{000000} \color{black} 0.923 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.221 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.808 & {\cellcolor[HTML]{EFEFFF}} \color[HTML]{000000} \color{black} 0.252 & {\cellcolor[HTML]{FFE7C3}} \color[HTML]{000000} \color{black} 0.557 & {\cellcolor[HTML]{EDEDFF}} \color[HTML]{000000} \color{black} 0.223 & {\cellcolor[HTML]{FFFDFA}} \color[HTML]{000000} \color{black} 0.367 & {\cellcolor[HTML]{EDEDFF}} \color[HTML]{000000} \color{black} 0.240 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.195 & {\cellcolor[HTML]{B3B3FF}} \color[HTML]{000000} \color{black} 0.595 & {\cellcolor[HTML]{FFF9F0}} \color[HTML]{000000} \color{black} 0.225 & {\cellcolor[HTML]{E2E2FF}} \color[HTML]{000000} \color{black} 0.164 & {\cellcolor[HTML]{FFF3E2}} \color[HTML]{000000} \color{black} 0.255 & {\cellcolor[HTML]{EFEFFF}} \color[HTML]{000000} \color{black} 0.208 \\
\cline{2-2}
 & ResNet101 patch & {\cellcolor[HTML]{FFDFB0}} \color[HTML]{000000} \color{black} 0.951 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.051 & {\cellcolor[HTML]{FFD28F}} \color[HTML]{000000} \color{black} 0.858 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.068 & {\cellcolor[HTML]{FFEDD1}} \color[HTML]{000000} \color{black} 0.478 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.031 & {\cellcolor[HTML]{FFF1DB}} \color[HTML]{000000} \color{black} 0.488 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.043 & {\cellcolor[HTML]{FFFFFE}} \color[HTML]{000000} \color{black} 0.198 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.250 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.131 & {\cellcolor[HTML]{EAEAFF}} \color[HTML]{000000} \color{black} 0.129 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.091 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.095 \\
\cline{1-2} \cline{2-2}
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
 \multicolumn{2}{c}{Dataset: \bfseries ImageNet} & \multicolumn{7}{c}{\bfseries Rank Correlation to} \\
 &  & \multicolumn{6}{c}{\bfseries Relative Robustness} & \bfseries C.-Conf. \\
 &  & \bfseries Cont. & \bfseries High & \bfseries Low & \bfseries Noise & \bfseries Phase & \bfseries Mean & \bfseries Shape \\
Metric & Data &  & \bfseries Pass & \bfseries Pass &  & \bfseries Noise &  & \bfseries Bias \\
\midrule
C.-Conf. & (Geirhos et al.\ \cite{geirhos2018imagenettrained}) & {\cellcolor[HTML]{D5D5FF}} \color[HTML]{000000} \color{black} 0.542 & {\cellcolor[HTML]{C9C9FF}} \color[HTML]{000000} \color{black} 0.703 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.832 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.693 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.637 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.793 & {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 1.000 \\
\cline{1-2} \cline{2-2}
\multirow[c]{7}{*}{Accuracy} & EED & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.577 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.842 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.833 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.746 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.694 & {\cellcolor[HTML]{BBBBFF}} \color[HTML]{000000} \color{black} 0.887 & {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.925 \\
\cline{2-2}
 & patch & \bfseries {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.798 & {\cellcolor[HTML]{CCCCFF}} \color[HTML]{000000} \color{black} 0.665 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.714 & \bfseries {\cellcolor[HTML]{BCBCFF}} \color[HTML]{000000} \color{black} 0.871 & \bfseries {\cellcolor[HTML]{BBBBFF}} \color[HTML]{000000} \color{black} 0.890 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.850 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.555 \\
\cline{2-2}
 & diamond & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.630 & {\cellcolor[HTML]{C3C3FF}} \color[HTML]{000000} \color{black} 0.775 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.712 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.744 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.745 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.841 & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.691 \\
\cline{2-2}
 & Voronoi & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.685 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.582 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.629 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.835 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.840 & {\cellcolor[HTML]{C4C4FF}} \color[HTML]{000000} \color{black} 0.773 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.406 \\
\cline{2-2}
 & tex.EED & {\cellcolor[HTML]{CACAFF}} \color[HTML]{000000} \color{black} 0.692 & {\cellcolor[HTML]{C7C7FF}} \color[HTML]{000000} \color{black} 0.733 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.487 & {\cellcolor[HTML]{CCCCFF}} \color[HTML]{000000} \color{black} 0.659 & {\cellcolor[HTML]{C9C9FF}} \color[HTML]{000000} \color{black} 0.702 & {\cellcolor[HTML]{C4C4FF}} \color[HTML]{000000} \color{black} 0.764 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.430 \\
\cline{2-2}
 & ImageNet & {\cellcolor[HTML]{DCDCFF}} \color[HTML]{000000} \color{black} 0.454 & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} \color{black} 0.099 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.497 & {\cellcolor[HTML]{CBCBFF}} \color[HTML]{000000} \color{black} 0.678 & {\cellcolor[HTML]{CCCCFF}} \color[HTML]{000000} \color{black} 0.656 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.400 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.173 \\
\cline{2-2}
 & tex.EEDpat. & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.555 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.303 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.194 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.330 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.422 & {\cellcolor[HTML]{E3E3FF}} \color[HTML]{000000} \color{black} 0.366 & {\cellcolor[HTML]{F9F9FF}} \color[HTML]{000000} \color{black} 0.071 \\
\cline{1-2} \cline{2-2}
\multirow[c]{5}{*}{\(R_\mathrm{cd}\)} & EED, Voronoi & {\cellcolor[HTML]{CCCCFF}} \color[HTML]{000000} \color{black} 0.661 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.862 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.840 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.859 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.829 & \bfseries {\cellcolor[HTML]{B6B6FF}} \color[HTML]{000000} \color{black} 0.951 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.830 \\
\cline{2-2}
 & EED, patch & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.720 & {\cellcolor[HTML]{C0C0FF}} \color[HTML]{000000} \color{black} 0.828 & \bfseries {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.841 & {\cellcolor[HTML]{BCBCFF}} \color[HTML]{000000} \color{black} 0.870 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.845 & {\cellcolor[HTML]{B6B6FF}} \color[HTML]{000000} \color{black} 0.948 & {\cellcolor[HTML]{C0C0FF}} \color[HTML]{000000} \color{black} 0.825 \\
\cline{2-2}
 & EED, tex.EED & {\cellcolor[HTML]{CCCCFF}} \color[HTML]{000000} \color{black} 0.663 & \bfseries {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.918 & {\cellcolor[HTML]{C4C4FF}} \color[HTML]{000000} \color{black} 0.764 & {\cellcolor[HTML]{C4C4FF}} \color[HTML]{000000} \color{black} 0.761 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.748 & {\cellcolor[HTML]{B7B7FF}} \color[HTML]{000000} \color{black} 0.931 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.854 \\
\cline{2-2}
 & EED, diamond & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.634 & {\cellcolor[HTML]{BEBEFF}} \color[HTML]{000000} \color{black} 0.838 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.828 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.792 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.758 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.910 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.856 \\
\cline{2-2}
 & EED, tex.EEDpat. & {\cellcolor[HTML]{CCCCFF}} \color[HTML]{000000} \color{black} 0.659 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.863 & {\cellcolor[HTML]{C2C2FF}} \color[HTML]{000000} \color{black} 0.798 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.752 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.740 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.905 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.898 \\
\cline{1-2} \cline{2-2}
\multirow[c]{5}{*}{\(S_\mathrm{cd}\)} & EED, Voronoi & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.410 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.748 & {\cellcolor[HTML]{CCCCFF}} \color[HTML]{000000} \color{black} 0.658 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.519 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.486 & {\cellcolor[HTML]{C9C9FF}} \color[HTML]{000000} \color{black} 0.707 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.905 \\
\cline{2-2}
 & EED, tex.EED & {\cellcolor[HTML]{EBEBFF}} \color[HTML]{000000} \color{black} 0.262 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.516 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.642 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.465 & {\cellcolor[HTML]{E1E1FF}} \color[HTML]{000000} \color{black} 0.390 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.556 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.835 \\
\cline{2-2}
 & EED, tex.EEDpat. & {\cellcolor[HTML]{FFF5F5}} \color[HTML]{000000} \color{black} -0.094 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.225 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.303 & {\cellcolor[HTML]{F1F1FF}} \color[HTML]{000000} \color{black} 0.180 & {\cellcolor[HTML]{F9F9FF}} \color[HTML]{000000} \color{black} 0.078 & {\cellcolor[HTML]{EFEFFF}} \color[HTML]{000000} \color{black} 0.206 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.497 \\
\cline{2-2}
 & EED, patch & {\cellcolor[HTML]{FFD8D8}} \color[HTML]{000000} \color{black} -0.377 & {\cellcolor[HTML]{FDFDFF}} \color[HTML]{000000} \color{black} 0.027 & {\cellcolor[HTML]{FBFBFF}} \color[HTML]{000000} \color{black} 0.054 & {\cellcolor[HTML]{FFE7E7}} \color[HTML]{000000} \color{black} -0.232 & {\cellcolor[HTML]{FFE0E0}} \color[HTML]{000000} \color{black} -0.304 & {\cellcolor[HTML]{FFF3F3}} \color[HTML]{000000} \color{black} -0.113 & {\cellcolor[HTML]{EAEAFF}} \color[HTML]{000000} \color{black} 0.268 \\
\cline{2-2}
 & EED, diamond & {\cellcolor[HTML]{FFD7D7}} \color[HTML]{000000} \color{black} -0.391 & {\cellcolor[HTML]{FFD2D2}} \color[HTML]{000000} \color{black} -0.445 & {\cellcolor[HTML]{FFD5D5}} \color[HTML]{000000} \color{black} -0.411 & {\cellcolor[HTML]{FFCFCF}} \color[HTML]{000000} \color{black} -0.476 & {\cellcolor[HTML]{FFCCCC}} \color[HTML]{000000} \color{black} -0.495 & {\cellcolor[HTML]{FFCACA}} \color[HTML]{000000} \color{black} -0.517 & {\cellcolor[HTML]{FFE1E1}} \color[HTML]{000000} \color{black} -0.296 \\
\cline{1-2} \cline{2-2}
\multirow[c]{10}{*}{\shortstack{other\\ C.-Conf.}} & EED, tex.EEDpat. & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.479 & {\cellcolor[HTML]{F7F7FF}} \color[HTML]{000000} \color{black} 0.108 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.720 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.714 & {\cellcolor[HTML]{CECEFF}} \color[HTML]{000000} \color{black} 0.637 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.463 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.470 \\
\cline{2-2}
 & EED(0.5), Voronoi(0.5) & {\cellcolor[HTML]{E1E1FF}} \color[HTML]{000000} \color{black} 0.388 & {\cellcolor[HTML]{FDFDFF}} \color[HTML]{000000} \color{black} 0.031 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.567 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.496 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.495 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.320 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.425 \\
\cline{2-2}
 & EED, tex.EEDpat.(2) & {\cellcolor[HTML]{E1E1FF}} \color[HTML]{000000} \color{black} 0.397 & {\cellcolor[HTML]{FFF3F3}} \color[HTML]{000000} \color{black} -0.116 & {\cellcolor[HTML]{CDCDFF}} \color[HTML]{000000} \color{black} 0.652 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.590 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.477 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.292 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.332 \\
\cline{2-2}
 & EED(0.7), Voronoi(0.3) & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} \color{black} 0.098 & {\cellcolor[HTML]{FFFAFA}} \color[HTML]{000000} \color{black} -0.055 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.517 & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} \color{black} 0.345 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.291 & {\cellcolor[HTML]{F1F1FF}} \color[HTML]{000000} \color{black} 0.186 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.488 \\
\cline{2-2}
 & EED(0.7), patch(0.3) & {\cellcolor[HTML]{FEFEFF}} \color[HTML]{000000} \color{black} 0.011 & {\cellcolor[HTML]{FFF3F3}} \color[HTML]{000000} \color{black} -0.111 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.400 & {\cellcolor[HTML]{E3E3FF}} \color[HTML]{000000} \color{black} 0.360 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.214 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} \color{black} 0.114 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.203 \\
\cline{2-2}
 & EED, tex.EED & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.215 & {\cellcolor[HTML]{FFE8E8}} \color[HTML]{000000} \color{black} -0.224 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.403 & {\cellcolor[HTML]{E1E1FF}} \color[HTML]{000000} \color{black} 0.384 & {\cellcolor[HTML]{E5E5FF}} \color[HTML]{000000} \color{black} 0.341 & {\cellcolor[HTML]{F7F7FF}} \color[HTML]{000000} \color{black} 0.106 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.133 \\
\cline{2-2}
 & EED(0.3), Voronoi(0.7) & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.218 & {\cellcolor[HTML]{FFF1F1}} \color[HTML]{000000} \color{black} -0.137 & {\cellcolor[HTML]{EAEAFF}} \color[HTML]{000000} \color{black} 0.277 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.175 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.196 & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} \color{black} 0.066 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.150 \\
\cline{2-2}
 & EED(0.8), tex.EEDpat.(3) & {\cellcolor[HTML]{FFFBFB}} \color[HTML]{000000} \color{black} -0.036 & {\cellcolor[HTML]{FFE6E6}} \color[HTML]{000000} \color{black} -0.246 & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} \color{black} 0.352 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.224 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} \color{black} 0.116 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.001 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.169 \\
\cline{2-2}
 & EED(0.5), patch(0.5) & {\cellcolor[HTML]{FFF7F7}} \color[HTML]{000000} \color{black} -0.075 & {\cellcolor[HTML]{FFD1D1}} \color[HTML]{000000} \color{black} -0.448 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.194 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.199 & {\cellcolor[HTML]{F9F9FF}} \color[HTML]{000000} \color{black} 0.073 & {\cellcolor[HTML]{FFEFEF}} \color[HTML]{000000} \color{black} -0.152 & {\cellcolor[HTML]{FFF2F2}} \color[HTML]{000000} \color{black} -0.127 \\
\cline{2-2}
 & EED(0.3), patch(0.7) & {\cellcolor[HTML]{FFD5D5}} \color[HTML]{000000} \color{black} -0.412 & {\cellcolor[HTML]{FFCBCB}} \color[HTML]{000000} \color{black} -0.515 & {\cellcolor[HTML]{FFEAEA}} \color[HTML]{000000} \color{black} -0.206 & {\cellcolor[HTML]{FFEAEA}} \color[HTML]{000000} \color{black} -0.207 & {\cellcolor[HTML]{FFDFDF}} \color[HTML]{000000} \color{black} -0.311 & {\cellcolor[HTML]{FFD3D3}} \color[HTML]{000000} \color{black} -0.435 & {\cellcolor[HTML]{FFD5D5}} \color[HTML]{000000} \color{black} -0.410 \\
\cline{1-2} \cline{2-2}
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lll}
\toprule
\multicolumn{2}{c}{Dataset: \bfseries ADE20k} & \bfseries Long Model Name \\
Arch. & Model &  \\
\midrule
\multirow[c]{7}{*}{CNN} & DeepLabV3Plus RN101 \cite{chen2018encoderdecoderatrousseparableconvolution} & deeplabv3plus\_r101-d8\_4xb4-160k\_ade20k-512x512 \\
\cline{2-3}
 & DeepLabV3Plus RN50 \cite{chen2018encoderdecoderatrousseparableconvolution} & deeplabv3plus\_r50-d8\_4xb4-80k\_ade20k-512x512 \\
\cline{2-3}
 & FCN RN101 \cite{shelhamer2016fullyconvolutionalnetworkssemantic} & fcn\_r101-d8\_4xb4-80k\_ade20k-512x512 \\
\cline{2-3}
 & FCN RN50 \cite{shelhamer2016fullyconvolutionalnetworkssemantic} & fcn\_r50-d8\_4xb4-80k\_ade20k-512x512 \\
\cline{2-3}
 & Mask2Former RN101 \cite{cheng2021mask2former} & mask2former\_r101\_8xb2-160k\_ade20k-512x512 \\
\cline{2-3}
 & Mask2Former RN50 \cite{cheng2021mask2former} & mask2former\_r50\_8xb2-160k\_ade20k-512x512 \\
\cline{2-3}
 & PSPNet RN50 \cite{zhao2017pyramidsceneparsingnetwork} & pspnet\_r50-d8\_4xb4-80k\_ade20k-512x512 \\
\cline{1-3} \cline{2-3}
\multirow[c]{8}{*}{\shortstack{Vision\\ Transf.}} & Mask2Former Swin-B \cite{cheng2021mask2former} & mask2former\_swin-b-in22k-384x384-pre\_8xb2-160k\_ade20k-640x640 \\
\cline{2-3}
 & Mask2Former Swin-L \cite{cheng2021mask2former} & mask2former\_swin-l-in22k-384x384-pre\_8xb2-160k\_ade20k-640x640 \\
\cline{2-3}
 & SETR ViT-L\_mla \cite{zheng2021rethinkingsemanticsegmentationsequencetosequence} & setr\_vit-l\_mla\_8xb2-160k\_ade20k-512x512 \\
\cline{2-3}
 & SETR ViT-L\_naive \cite{zheng2021rethinkingsemanticsegmentationsequencetosequence} & setr\_vit-l\_naive\_8xb2-160k\_ade20k-512x512 \\
\cline{2-3}
 & SETR ViT-L\_pup \cite{zheng2021rethinkingsemanticsegmentationsequencetosequence} & setr\_vit-l\_pup\_8xb2-160k\_ade20k-512x512 \\
\cline{2-3}
 & SegFormer MiT-b0 \cite{xie2021segformersimpleefficientdesign} & segformer\_mit-b0\_8xb2-160k\_ade20k-512x512 \\
\cline{2-3}
 & SegFormer MiT-b2 \cite{xie2021segformersimpleefficientdesign} & segformer\_mit-b2\_8xb2-160k\_ade20k-512x512 \\
\cline{2-3}
 & SegFormer MiT-b4 \cite{xie2021segformersimpleefficientdesign} & segformer\_mit-b4\_8xb2-160k\_ade20k-512x512 \\
\cline{1-3} \cline{2-3}
\multirow[c]{4}{*}{other} & DNL RN101 \cite{yin2020disentangled} & dnl\_r101-d8\_4xb4-80k\_ade20k-512x512 \\
\cline{2-3}
 & DNL RN50 \cite{yin2020disentangled} & dnl\_r50-d8\_4xb4-80k\_ade20k-512x512 \\
\cline{2-3}
 & OCRNet hr18 \cite{yuan2021segmentationtransformerobjectcontextualrepresentations} & ocrnet\_hr18\_4xb4-80k\_ade20k-512x512 \\
\cline{2-3}
 & OCRNet hr48 \cite{yuan2021segmentationtransformerobjectcontextualrepresentations} & ocrnet\_hr48\_4xb4-160k\_ade20k-512x512 \\
\cline{1-3} \cline{2-3}
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr|rrrrr}
\toprule
 &  & \multicolumn{5}{c}{\bfseries Cityscapes} & \multicolumn{5}{c}{\bfseries ADE20k} \\
 &  & \multicolumn{3}{c}{\bfseries mIoU} & \multicolumn{2}{c}{\bfseries C.-Dec.} & \multicolumn{3}{c}{\bfseries mIoU} & \multicolumn{2}{c}{\bfseries C.-Dec.} \\
 &  & \bfseries \(\boldsymbol{Q_O}\) & \bfseries \(\boldsymbol{Q_S}\) & \bfseries \(\boldsymbol{Q_T}\) & \bfseries \(\boldsymbol{S_\mathrm{cd}}\) & \bfseries \(\boldsymbol{R_\mathrm{cd}}\) & \bfseries \(\boldsymbol{Q_O}\) & \bfseries \(\boldsymbol{Q_S}\) & \bfseries \(\boldsymbol{Q_T}\) & \bfseries \(\boldsymbol{S_\mathrm{cd}}\) & \bfseries \(\boldsymbol{R_\mathrm{cd}}\) \\
Arch. & Model &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{10}{*}{CNN} & Mask2Former RN50 \cite{cheng2021mask2former} & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.804 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.206 & {\cellcolor[HTML]{FFF9F0}} \color[HTML]{000000} \color{black} 0.303 & {\cellcolor[HTML]{DCDCFF}} \color[HTML]{000000} \color{black} 0.488 & {\cellcolor[HTML]{FFF9F0}} \color[HTML]{000000} \color{black} 0.316 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.466 & {\cellcolor[HTML]{FFECCE}} \color[HTML]{000000} \color{black} 0.208 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.102 & {\cellcolor[HTML]{FFE1B4}} \color[HTML]{000000} \color{black} 0.513 & {\cellcolor[HTML]{FDFDFF}} \color[HTML]{000000} \color{black} 0.333 \\
\cline{2-2}
 & Mask2Former RN101 \cite{cheng2021mask2former} & {\cellcolor[HTML]{FFD79B}} \color[HTML]{000000} \color{black} 0.808 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.211 & {\cellcolor[HTML]{FFF3E2}} \color[HTML]{000000} \color{black} 0.321 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.480 & {\cellcolor[HTML]{FFF6E9}} \color[HTML]{000000} \color{black} 0.329 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.467 & {\cellcolor[HTML]{FFECD0}} \color[HTML]{000000} \color{black} 0.207 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.100 & {\cellcolor[HTML]{FFE0B2}} \color[HTML]{000000} \color{black} 0.515 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.329 \\
\cline{2-2}
 & FCN RN101 \cite{shelhamer2016fullyconvolutionalnetworkssemantic} & {\cellcolor[HTML]{FFECD0}} \color[HTML]{000000} \color{black} 0.752 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.205 & {\cellcolor[HTML]{FFE1B3}} \color[HTML]{000000} \color{black} 0.381 & {\cellcolor[HTML]{EAEAFF}} \color[HTML]{000000} \color{black} 0.430 & {\cellcolor[HTML]{FFEACB}} \color[HTML]{000000} \color{black} 0.390 & {\cellcolor[HTML]{F1F1FF}} \color[HTML]{000000} \color{black} 0.390 & {\cellcolor[HTML]{FFF7EC}} \color[HTML]{000000} \color{black} 0.169 & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} \color{black} 0.094 & {\cellcolor[HTML]{FFEACA}} \color[HTML]{000000} \color{black} 0.481 & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} \color{black} 0.337 \\
\cline{2-2}
 & FCN-d6 RN50 \cite{shelhamer2016fullyconvolutionalnetworkssemantic} & {\cellcolor[HTML]{FFE5BF}} \color[HTML]{000000} \color{black} 0.770 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} \color{black} 0.194 & {\cellcolor[HTML]{FFE5BF}} \color[HTML]{000000} \color{black} 0.365 & {\cellcolor[HTML]{EBEBFF}} \color[HTML]{000000} \color{black} 0.426 & {\cellcolor[HTML]{FFEFD8}} \color[HTML]{000000} \color{black} 0.363 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - \\
\cline{2-2}
 & DeepLabV3Plus RN50 \cite{chen2018encoderdecoderatrousseparableconvolution} & {\cellcolor[HTML]{FFD9A0}} \color[HTML]{000000} \color{black} 0.803 & {\cellcolor[HTML]{F5F5FF}} \color[HTML]{000000} \color{black} 0.196 & {\cellcolor[HTML]{FFE4BB}} \color[HTML]{000000} \color{black} 0.371 & {\cellcolor[HTML]{EBEBFF}} \color[HTML]{000000} \color{black} 0.426 & {\cellcolor[HTML]{FFF1DD}} \color[HTML]{000000} \color{black} 0.353 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.417 & {\cellcolor[HTML]{FFEFD6}} \color[HTML]{000000} \color{black} 0.198 & {\cellcolor[HTML]{DCDCFF}} \color[HTML]{000000} \color{black} 0.115 & {\cellcolor[HTML]{FFECD0}} \color[HTML]{000000} \color{black} 0.470 & {\cellcolor[HTML]{E3E3FF}} \color[HTML]{000000} \color{black} 0.376 \\
\cline{2-2}
 & DeepLabV3Plus RN101 \cite{chen2018encoderdecoderatrousseparableconvolution} & {\cellcolor[HTML]{FFD9A0}} \color[HTML]{000000} \color{black} 0.802 & {\cellcolor[HTML]{F9F9FF}} \color[HTML]{000000} \color{black} 0.179 & {\cellcolor[HTML]{FFEBCE}} \color[HTML]{000000} \color{black} 0.346 & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} \color{black} 0.421 & {\cellcolor[HTML]{FFF6EA}} \color[HTML]{000000} \color{black} 0.328 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.446 & {\cellcolor[HTML]{FFEFD6}} \color[HTML]{000000} \color{black} 0.198 & {\cellcolor[HTML]{E3E3FF}} \color[HTML]{000000} \color{black} 0.105 & {\cellcolor[HTML]{FFE7C2}} \color[HTML]{000000} \color{black} 0.492 & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} \color{black} 0.340 \\
\cline{2-2}
 & DeepLabV3Plus RN18 \cite{chen2018encoderdecoderatrousseparableconvolution} & {\cellcolor[HTML]{FFE6C0}} \color[HTML]{000000} \color{black} 0.769 & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} \color{black} 0.177 & {\cellcolor[HTML]{FFEACA}} \color[HTML]{000000} \color{black} 0.352 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.414 & {\cellcolor[HTML]{FFF3E2}} \color[HTML]{000000} \color{black} 0.344 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - \\
\cline{2-2}
 & FCN RN18 \cite{shelhamer2016fullyconvolutionalnetworkssemantic} & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.702 & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} \color{black} 0.176 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.366 & {\cellcolor[HTML]{F1F1FF}} \color[HTML]{000000} \color{black} 0.403 & {\cellcolor[HTML]{FFEBCC}} \color[HTML]{000000} \color{black} 0.386 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - \\
\cline{2-2}
 & PSPNet RN50 \cite{zhao2017pyramidsceneparsingnetwork} & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.779 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.154 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.366 & {\cellcolor[HTML]{F9F9FF}} \color[HTML]{000000} \color{black} 0.371 & {\cellcolor[HTML]{FFF5E7}} \color[HTML]{000000} \color{black} 0.334 & {\cellcolor[HTML]{E9E9FF}} \color[HTML]{000000} \color{black} 0.410 & {\cellcolor[HTML]{FFF2DE}} \color[HTML]{000000} \color{black} 0.188 & {\cellcolor[HTML]{D8D8FF}} \color[HTML]{000000} \color{black} 0.119 & {\cellcolor[HTML]{FFF3E0}} \color[HTML]{000000} \color{black} 0.447 & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} \color{black} 0.374 \\
\cline{2-2}
 & FCN RN50 \cite{shelhamer2016fullyconvolutionalnetworkssemantic} & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.356 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.143 & {\cellcolor[HTML]{DFDFFF}} \color[HTML]{000000} \color{black} 0.110 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.401 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.356 \\
\cline{1-2} \cline{2-2}
\multirow[c]{8}{*}{\shortstack{Vision\\ Transf.}} & SETR ViT-L\_mla \cite{zheng2021rethinkingsemanticsegmentationsequencetosequence} & {\cellcolor[HTML]{FFE8C6}} \color[HTML]{000000} \color{black} 0.762 & {\cellcolor[HTML]{C7C7FF}} \color[HTML]{000000} \color{black} 0.391 & {\cellcolor[HTML]{FFFCF8}} \color[HTML]{000000} \color{black} 0.291 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.653 & {\cellcolor[HTML]{FFDEAD}} \color[HTML]{000000} \color{black} 0.448 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.463 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.295 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.127 & {\cellcolor[HTML]{FFD89E}} \color[HTML]{000000} \color{black} 0.544 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.456 \\
\cline{2-2}
 & SETR ViT-L\_pup \cite{zheng2021rethinkingsemanticsegmentationsequencetosequence} & {\cellcolor[HTML]{FFDFAE}} \color[HTML]{000000} \color{black} 0.787 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.480 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.366 & {\cellcolor[HTML]{B4B4FF}} \color[HTML]{000000} \color{black} 0.648 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.538 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.436 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.259 & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} \color{black} 0.093 & {\cellcolor[HTML]{FFCD81}} \color[HTML]{000000} \color{black} 0.588 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.404 \\
\cline{2-2}
 & SETR ViT-L\_naive \cite{zheng2021rethinkingsemanticsegmentationsequencetosequence} & {\cellcolor[HTML]{FFE3B9}} \color[HTML]{000000} \color{black} 0.776 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.434 & {\cellcolor[HTML]{FFE8C4}} \color[HTML]{000000} \color{black} 0.358 & {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.630 & {\cellcolor[HTML]{FFD18D}} \color[HTML]{000000} \color{black} 0.511 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.444 & {\cellcolor[HTML]{FFD99F}} \color[HTML]{000000} \color{black} 0.271 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.128 & {\cellcolor[HTML]{FFDFAE}} \color[HTML]{000000} \color{black} 0.521 & {\cellcolor[HTML]{B7B7FF}} \color[HTML]{000000} \color{black} 0.449 \\
\cline{2-2}
 & SegFormer MiT-b4 \cite{xie2021segformersimpleefficientdesign} & {\cellcolor[HTML]{FFD390}} \color[HTML]{000000} \color{black} 0.819 & {\cellcolor[HTML]{C7C7FF}} \color[HTML]{000000} \color{black} 0.392 & {\cellcolor[HTML]{FFDBA4}} \color[HTML]{000000} \color{black} 0.400 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.579 & {\cellcolor[HTML]{FFD79B}} \color[HTML]{000000} \color{black} 0.483 & {\cellcolor[HTML]{CCCCFF}} \color[HTML]{000000} \color{black} 0.480 & {\cellcolor[HTML]{FFDFB0}} \color[HTML]{000000} \color{black} 0.249 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.117 & {\cellcolor[HTML]{FFDEAD}} \color[HTML]{000000} \color{black} 0.523 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.381 \\
\cline{2-2}
 & Mask2Former Swin-B \cite{cheng2021mask2former} & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.835 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.397 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.419 & {\cellcolor[HTML]{C7C7FF}} \color[HTML]{000000} \color{black} 0.571 & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.489 & {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.530 & {\cellcolor[HTML]{FFCE84}} \color[HTML]{000000} \color{black} 0.306 & {\cellcolor[HTML]{BBBBFF}} \color[HTML]{000000} \color{black} 0.156 & {\cellcolor[HTML]{FFE4BB}} \color[HTML]{000000} \color{black} 0.502 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.435 \\
\cline{2-2}
 & Mask2Former Swin-L \cite{cheng2021mask2former} & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.837 & {\cellcolor[HTML]{C3C3FF}} \color[HTML]{000000} \color{black} 0.410 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.447 & {\cellcolor[HTML]{C9C9FF}} \color[HTML]{000000} \color{black} 0.562 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.512 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.544 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.313 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.168 & {\cellcolor[HTML]{FFE7C3}} \color[HTML]{000000} \color{black} 0.490 & {\cellcolor[HTML]{BBBBFF}} \color[HTML]{000000} \color{black} 0.442 \\
\cline{2-2}
 & SegFormer MiT-b0 \cite{xie2021segformersimpleefficientdesign} & {\cellcolor[HTML]{FFE7C3}} \color[HTML]{000000} \color{black} 0.765 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.309 & {\cellcolor[HTML]{FFE7C3}} \color[HTML]{000000} \color{black} 0.359 & {\cellcolor[HTML]{CDCDFF}} \color[HTML]{000000} \color{black} 0.547 & {\cellcolor[HTML]{FFE0B2}} \color[HTML]{000000} \color{black} 0.437 & {\cellcolor[HTML]{F7F7FF}} \color[HTML]{000000} \color{black} 0.376 & {\cellcolor[HTML]{FFF8EE}} \color[HTML]{000000} \color{black} 0.167 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.109 & {\cellcolor[HTML]{FFF4E4}} \color[HTML]{000000} \color{black} 0.441 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.366 \\
\cline{2-2}
 & SegFormer MiT-b2 \cite{xie2021segformersimpleefficientdesign} & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.811 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.331 & {\cellcolor[HTML]{FFCE85}} \color[HTML]{000000} \color{black} 0.440 & {\cellcolor[HTML]{D5D5FF}} \color[HTML]{000000} \color{black} 0.513 & {\cellcolor[HTML]{FFD99F}} \color[HTML]{000000} \color{black} 0.475 & {\cellcolor[HTML]{D5D5FF}} \color[HTML]{000000} \color{black} 0.458 & {\cellcolor[HTML]{FFE5BE}} \color[HTML]{000000} \color{black} 0.230 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.127 & {\cellcolor[HTML]{FFE9C8}} \color[HTML]{000000} \color{black} 0.484 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.389 \\
\cline{1-2} \cline{2-2}
\multirow[c]{5}{*}{other} & OCRNet hr18 \cite{yuan2021segmentationtransformerobjectcontextualrepresentations} & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.779 & {\cellcolor[HTML]{FBFBFF}} \color[HTML]{000000} \color{black} 0.172 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.283 & {\cellcolor[HTML]{E2E2FF}} \color[HTML]{000000} \color{black} 0.461 & {\cellcolor[HTML]{FFFEFC}} \color[HTML]{000000} \color{black} 0.292 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.389 & {\cellcolor[HTML]{FFF0D8}} \color[HTML]{000000} \color{black} 0.195 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.070 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.591 & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} \color{black} 0.340 \\
\cline{2-2}
 & DNL RN101 \cite{yin2020disentangled} & {\cellcolor[HTML]{FFE0B2}} \color[HTML]{000000} \color{black} 0.783 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.209 & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.377 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.437 & {\cellcolor[HTML]{FFEDD2}} \color[HTML]{000000} \color{black} 0.374 & {\cellcolor[HTML]{E2E2FF}} \color[HTML]{000000} \color{black} 0.428 & {\cellcolor[HTML]{FFEACB}} \color[HTML]{000000} \color{black} 0.213 & {\cellcolor[HTML]{DADAFF}} \color[HTML]{000000} \color{black} 0.116 & {\cellcolor[HTML]{FFE8C6}} \color[HTML]{000000} \color{black} 0.486 & {\cellcolor[HTML]{DDDDFF}} \color[HTML]{000000} \color{black} 0.385 \\
\cline{2-2}
 & OCRNet hr48 \cite{yuan2021segmentationtransformerobjectcontextualrepresentations} & {\cellcolor[HTML]{FFD79C}} \color[HTML]{000000} \color{black} 0.807 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.154 & {\cellcolor[HTML]{FFF8EC}} \color[HTML]{000000} \color{black} 0.307 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.413 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.286 & {\cellcolor[HTML]{E2E2FF}} \color[HTML]{000000} \color{black} 0.426 & {\cellcolor[HTML]{FFE8C5}} \color[HTML]{000000} \color{black} 0.220 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.083 & {\cellcolor[HTML]{FFD08A}} \color[HTML]{000000} \color{black} 0.576 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.356 \\
\cline{2-2}
 & OCRNet RN101 \cite{yuan2021segmentationtransformerobjectcontextualrepresentations} & {\cellcolor[HTML]{FFD9A1}} \color[HTML]{000000} \color{black} 0.801 & {\cellcolor[HTML]{F9F9FF}} \color[HTML]{000000} \color{black} 0.180 & {\cellcolor[HTML]{FFE1B4}} \color[HTML]{000000} \color{black} 0.379 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.400 & {\cellcolor[HTML]{FFF2DF}} \color[HTML]{000000} \color{black} 0.349 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - \\
\cline{2-2}
 & DNL RN50 \cite{yin2020disentangled} & {\cellcolor[HTML]{FFDFB0}} \color[HTML]{000000} \color{black} 0.786 & {\cellcolor[HTML]{FEFEFF}} \color[HTML]{000000} \color{black} 0.157 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.417 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.346 & {\cellcolor[HTML]{FFEFD7}} \color[HTML]{000000} \color{black} 0.365 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.414 & {\cellcolor[HTML]{FFF0DA}} \color[HTML]{000000} \color{black} 0.193 & {\cellcolor[HTML]{CDCDFF}} \color[HTML]{000000} \color{black} 0.133 & {\cellcolor[HTML]{FFF8EE}} \color[HTML]{000000} \color{black} 0.427 & {\cellcolor[HTML]{D8D8FF}} \color[HTML]{000000} \color{black} 0.394 \\
\cline{1-2} \cline{2-2}
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr|rrrrrrr}
\toprule
 &  & \multicolumn{7}{c}{\bfseries Cityscapes} & \multicolumn{7}{c}{\bfseries ADE20k} \\
 &  & \multicolumn{6}{c}{\bfseries Relative Robustness} & \bfseries C.-Dec. & \multicolumn{6}{c}{\bfseries Relative Robustness} & \bfseries C.-Dec. \\
 &  & \bfseries Cont. & \bfseries High & \bfseries Low & \bfseries Noise & \bfseries Phase & \bfseries Mean & \bfseries \(\boldsymbol{R_\mathrm{cd}}\) & \bfseries Cont. & \bfseries High & \bfseries Low & \bfseries Noise & \bfseries Phase & \bfseries Mean & \bfseries \(\boldsymbol{R_\mathrm{cd}}\) \\
Arch. & Model &  & \bfseries Pass & \bfseries Pass &  & \bfseries Noise &  &  &  & \bfseries Pass & \bfseries Pass &  & \bfseries Noise &  &  \\
\midrule
\multirow[c]{10}{*}{CNN} & DeepLabV3Plus RN101 \cite{chen2018encoderdecoderatrousseparableconvolution} & {\cellcolor[HTML]{FFF0DA}} \color[HTML]{000000} \color{black} 0.741 & {\cellcolor[HTML]{C3C3FF}} \color[HTML]{000000} \color{black} 0.337 & {\cellcolor[HTML]{FFF7EA}} \color[HTML]{000000} \color{black} 0.445 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.373 & {\cellcolor[HTML]{FFF0DA}} \color[HTML]{000000} \color{black} 0.257 & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} \color{black} 0.431 & {\cellcolor[HTML]{FFF6EA}} \color[HTML]{000000} \color{black} 0.328 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.679 & {\cellcolor[HTML]{FFF0DA}} \color[HTML]{000000} \color{black} 0.162 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.404 & {\cellcolor[HTML]{FFFAF4}} \color[HTML]{000000} \color{black} 0.534 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.348 & {\cellcolor[HTML]{FFF6EA}} \color[HTML]{000000} \color{black} 0.425 & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} \color{black} 0.340 \\
\cline{2-2}
 & Mask2Former RN50 \cite{cheng2021mask2former} & {\cellcolor[HTML]{FFE8C5}} \color[HTML]{000000} \color{black} 0.782 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.274 & {\cellcolor[HTML]{FFEFD6}} \color[HTML]{000000} \color{black} 0.485 & {\cellcolor[HTML]{FDFDFF}} \color[HTML]{000000} \color{black} 0.324 & {\cellcolor[HTML]{FFF6EA}} \color[HTML]{000000} \color{black} 0.236 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.420 & {\cellcolor[HTML]{FFF9F0}} \color[HTML]{000000} \color{black} 0.316 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.676 & {\cellcolor[HTML]{FFF0D9}} \color[HTML]{000000} \color{black} 0.162 & {\cellcolor[HTML]{E9E9FF}} \color[HTML]{000000} \color{black} 0.425 & {\cellcolor[HTML]{FFF9F0}} \color[HTML]{000000} \color{black} 0.541 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} \color{black} 0.344 & {\cellcolor[HTML]{FFF5E6}} \color[HTML]{000000} \color{black} 0.430 & {\cellcolor[HTML]{FDFDFF}} \color[HTML]{000000} \color{black} 0.333 \\
\cline{2-2}
 & FCN RN101 \cite{shelhamer2016fullyconvolutionalnetworkssemantic} & {\cellcolor[HTML]{FFEED3}} \color[HTML]{000000} \color{black} 0.752 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.279 & {\cellcolor[HTML]{FFF6EA}} \color[HTML]{000000} \color{black} 0.446 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} \color{black} 0.357 & {\cellcolor[HTML]{FFEED4}} \color[HTML]{000000} \color{black} 0.265 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.420 & {\cellcolor[HTML]{FFEACB}} \color[HTML]{000000} \color{black} 0.390 & {\cellcolor[HTML]{DDDDFF}} \color[HTML]{000000} \color{black} 0.642 & {\cellcolor[HTML]{FFF6E8}} \color[HTML]{000000} \color{black} 0.129 & {\cellcolor[HTML]{FCFCFF}} \color[HTML]{000000} \color{black} 0.389 & {\cellcolor[HTML]{FFFEFC}} \color[HTML]{000000} \color{black} 0.514 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.347 & {\cellcolor[HTML]{FFFCF8}} \color[HTML]{000000} \color{black} 0.404 & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} \color{black} 0.337 \\
\cline{2-2}
 & Mask2Former RN101 \cite{cheng2021mask2former} & {\cellcolor[HTML]{FFE9C8}} \color[HTML]{000000} \color{black} 0.775 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.225 & {\cellcolor[HTML]{FFEED4}} \color[HTML]{000000} \color{black} 0.488 & {\cellcolor[HTML]{FBFBFF}} \color[HTML]{000000} \color{black} 0.330 & {\cellcolor[HTML]{FFF2DE}} \color[HTML]{000000} \color{black} 0.253 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.414 & {\cellcolor[HTML]{FFF6E9}} \color[HTML]{000000} \color{black} 0.329 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.690 & {\cellcolor[HTML]{FFF3E2}} \color[HTML]{000000} \color{black} 0.142 & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} \color{black} 0.435 & {\cellcolor[HTML]{FFF7EA}} \color[HTML]{000000} \color{black} 0.555 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.350 & {\cellcolor[HTML]{FFF4E3}} \color[HTML]{000000} \color{black} 0.434 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.329 \\
\cline{2-2}
 & PSPNet RN50 \cite{zhao2017pyramidsceneparsingnetwork} & {\cellcolor[HTML]{FFF3E0}} \color[HTML]{000000} \color{black} 0.728 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.285 & {\cellcolor[HTML]{FFFBF6}} \color[HTML]{000000} \color{black} 0.423 & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} \color{black} 0.345 & {\cellcolor[HTML]{FFF6E9}} \color[HTML]{000000} \color{black} 0.237 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} \color{black} 0.403 & {\cellcolor[HTML]{FFF5E7}} \color[HTML]{000000} \color{black} 0.334 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.647 & {\cellcolor[HTML]{FFF4E3}} \color[HTML]{000000} \color{black} 0.139 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.403 & {\cellcolor[HTML]{FFFDFA}} \color[HTML]{000000} \color{black} 0.518 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.347 & {\cellcolor[HTML]{FFFAF4}} \color[HTML]{000000} \color{black} 0.411 & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} \color{black} 0.374 \\
\cline{2-2}
 & FCN-d6 RN50 \cite{shelhamer2016fullyconvolutionalnetworkssemantic} & {\cellcolor[HTML]{FFF4E2}} \color[HTML]{000000} \color{black} 0.722 & {\cellcolor[HTML]{D9D9FF}} \color[HTML]{000000} \color{black} 0.270 & {\cellcolor[HTML]{FFF6E8}} \color[HTML]{000000} \color{black} 0.450 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.312 & {\cellcolor[HTML]{FFFBF6}} \color[HTML]{000000} \color{black} 0.221 & {\cellcolor[HTML]{F9F9FF}} \color[HTML]{000000} \color{black} 0.395 & {\cellcolor[HTML]{FFEFD8}} \color[HTML]{000000} \color{black} 0.363 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - \\
\cline{2-2}
 & DeepLabV3Plus RN50 \cite{chen2018encoderdecoderatrousseparableconvolution} & {\cellcolor[HTML]{FFF4E3}} \color[HTML]{000000} \color{black} 0.722 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.226 & {\cellcolor[HTML]{FFFBF6}} \color[HTML]{000000} \color{black} 0.423 & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} \color{black} 0.347 & {\cellcolor[HTML]{FFF4E4}} \color[HTML]{000000} \color{black} 0.243 & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} \color{black} 0.392 & {\cellcolor[HTML]{FFF1DD}} \color[HTML]{000000} \color{black} 0.353 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.647 & {\cellcolor[HTML]{FFF2DE}} \color[HTML]{000000} \color{black} 0.151 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.409 & {\cellcolor[HTML]{FFFBF6}} \color[HTML]{000000} \color{black} 0.530 & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} \color{black} 0.337 & {\cellcolor[HTML]{FFF9F1}} \color[HTML]{000000} \color{black} 0.415 & {\cellcolor[HTML]{E3E3FF}} \color[HTML]{000000} \color{black} 0.376 \\
\cline{2-2}
 & DeepLabV3Plus RN18 \cite{chen2018encoderdecoderatrousseparableconvolution} & {\cellcolor[HTML]{FFF7EB}} \color[HTML]{000000} \color{black} 0.706 & {\cellcolor[HTML]{DDDDFF}} \color[HTML]{000000} \color{black} 0.257 & {\cellcolor[HTML]{FFFBF6}} \color[HTML]{000000} \color{black} 0.422 & {\cellcolor[HTML]{F7F7FF}} \color[HTML]{000000} \color{black} 0.350 & {\cellcolor[HTML]{FFFAF4}} \color[HTML]{000000} \color{black} 0.223 & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} \color{black} 0.392 & {\cellcolor[HTML]{FFF3E2}} \color[HTML]{000000} \color{black} 0.344 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - \\
\cline{2-2}
 & FCN RN18 \cite{shelhamer2016fullyconvolutionalnetworkssemantic} & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.666 & {\cellcolor[HTML]{E7E7FF}} \color[HTML]{000000} \color{black} 0.225 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.404 & {\cellcolor[HTML]{FDFDFF}} \color[HTML]{000000} \color{black} 0.321 & {\cellcolor[HTML]{FFEBCE}} \color[HTML]{000000} \color{black} 0.274 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.378 & {\cellcolor[HTML]{FFEBCC}} \color[HTML]{000000} \color{black} 0.386 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - \\
\cline{2-2}
 & FCN RN50 \cite{shelhamer2016fullyconvolutionalnetworkssemantic} & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{E2E2FF}} \color[HTML]{000000} \color{black} 0.625 & {\cellcolor[HTML]{FFF8ED}} \color[HTML]{000000} \color{black} 0.119 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.383 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.508 & {\cellcolor[HTML]{FDFDFF}} \color[HTML]{000000} \color{black} 0.332 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.393 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.356 \\
\cline{1-2} \cline{2-2}
\multirow[c]{8}{*}{\shortstack{Vision\\ Transf.}} & Mask2Former Swin-L \cite{cheng2021mask2former} & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.920 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.342 & {\cellcolor[HTML]{FFCE86}} \color[HTML]{000000} \color{black} 0.644 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.678 & {\cellcolor[HTML]{FFD492}} \color[HTML]{000000} \color{black} 0.355 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.588 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.512 & {\cellcolor[HTML]{B6B6FF}} \color[HTML]{000000} \color{black} 0.775 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.360 & {\cellcolor[HTML]{BCBCFF}} \color[HTML]{000000} \color{black} 0.512 & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.786 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.470 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.581 & {\cellcolor[HTML]{BBBBFF}} \color[HTML]{000000} \color{black} 0.442 \\
\cline{2-2}
 & Mask2Former Swin-B \cite{cheng2021mask2former} & {\cellcolor[HTML]{FFCE86}} \color[HTML]{000000} \color{black} 0.908 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.292 & {\cellcolor[HTML]{FFD28E}} \color[HTML]{000000} \color{black} 0.627 & {\cellcolor[HTML]{B5B5FF}} \color[HTML]{000000} \color{black} 0.666 & {\cellcolor[HTML]{FFD79B}} \color[HTML]{000000} \color{black} 0.344 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.567 & {\cellcolor[HTML]{FFD698}} \color[HTML]{000000} \color{black} 0.489 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.761 & {\cellcolor[HTML]{FFD596}} \color[HTML]{000000} \color{black} 0.309 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.504 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.786 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.450 & {\cellcolor[HTML]{FFD18C}} \color[HTML]{000000} \color{black} 0.562 & {\cellcolor[HTML]{BFBFFF}} \color[HTML]{000000} \color{black} 0.435 \\
\cline{2-2}
 & SegFormer MiT-b4 \cite{xie2021segformersimpleefficientdesign} & {\cellcolor[HTML]{FFCF87}} \color[HTML]{000000} \color{black} 0.905 & {\cellcolor[HTML]{B8B8FF}} \color[HTML]{000000} \color{black} 0.368 & {\cellcolor[HTML]{FFE1B3}} \color[HTML]{000000} \color{black} 0.553 & {\cellcolor[HTML]{C1C1FF}} \color[HTML]{000000} \color{black} 0.611 & {\cellcolor[HTML]{FFCE86}} \color[HTML]{000000} \color{black} 0.373 & {\cellcolor[HTML]{BCBCFF}} \color[HTML]{000000} \color{black} 0.562 & {\cellcolor[HTML]{FFD79B}} \color[HTML]{000000} \color{black} 0.483 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.787 & {\cellcolor[HTML]{FFE5BD}} \color[HTML]{000000} \color{black} 0.224 & {\cellcolor[HTML]{D0D0FF}} \color[HTML]{000000} \color{black} 0.474 & {\cellcolor[HTML]{FFDAA3}} \color[HTML]{000000} \color{black} 0.708 & {\cellcolor[HTML]{C9C9FF}} \color[HTML]{000000} \color{black} 0.429 & {\cellcolor[HTML]{FFDBA6}} \color[HTML]{000000} \color{black} 0.524 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} \color{black} 0.381 \\
\cline{2-2}
 & SegFormer MiT-b2 \cite{xie2021segformersimpleefficientdesign} & {\cellcolor[HTML]{FFD089}} \color[HTML]{000000} \color{black} 0.901 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.388 & {\cellcolor[HTML]{FFE8C6}} \color[HTML]{000000} \color{black} 0.515 & {\cellcolor[HTML]{D1D1FF}} \color[HTML]{000000} \color{black} 0.532 & {\cellcolor[HTML]{FFCF88}} \color[HTML]{000000} \color{black} 0.370 & {\cellcolor[HTML]{C3C3FF}} \color[HTML]{000000} \color{black} 0.541 & {\cellcolor[HTML]{FFD99F}} \color[HTML]{000000} \color{black} 0.475 & {\cellcolor[HTML]{B4B4FF}} \color[HTML]{000000} \color{black} 0.781 & {\cellcolor[HTML]{FFE8C6}} \color[HTML]{000000} \color{black} 0.203 & {\cellcolor[HTML]{DEDEFF}} \color[HTML]{000000} \color{black} 0.447 & {\cellcolor[HTML]{FFE5BD}} \color[HTML]{000000} \color{black} 0.652 & {\cellcolor[HTML]{D7D7FF}} \color[HTML]{000000} \color{black} 0.403 & {\cellcolor[HTML]{FFE3B8}} \color[HTML]{000000} \color{black} 0.497 & {\cellcolor[HTML]{DBDBFF}} \color[HTML]{000000} \color{black} 0.389 \\
\cline{2-2}
 & SETR ViT-L\_naive \cite{zheng2021rethinkingsemanticsegmentationsequencetosequence} & {\cellcolor[HTML]{FFE1B5}} \color[HTML]{000000} \color{black} 0.813 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.191 & {\cellcolor[HTML]{FFCD81}} \color[HTML]{000000} \color{black} 0.654 & {\cellcolor[HTML]{B9B9FF}} \color[HTML]{000000} \color{black} 0.648 & {\cellcolor[HTML]{FFCD82}} \color[HTML]{000000} \color{black} 0.377 & {\cellcolor[HTML]{C5C5FF}} \color[HTML]{000000} \color{black} 0.537 & {\cellcolor[HTML]{FFD18D}} \color[HTML]{000000} \color{black} 0.511 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.524 & {\cellcolor[HTML]{FFFEFC}} \color[HTML]{000000} \color{black} 0.084 & {\cellcolor[HTML]{D0D0FF}} \color[HTML]{000000} \color{black} 0.474 & {\cellcolor[HTML]{FFDCA8}} \color[HTML]{000000} \color{black} 0.699 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.409 & {\cellcolor[HTML]{FFF3E1}} \color[HTML]{000000} \color{black} 0.438 & {\cellcolor[HTML]{B7B7FF}} \color[HTML]{000000} \color{black} 0.449 \\
\cline{2-2}
 & SETR ViT-L\_pup \cite{zheng2021rethinkingsemanticsegmentationsequencetosequence} & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.810 & {\cellcolor[HTML]{FDFDFF}} \color[HTML]{000000} \color{black} 0.157 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.657 & {\cellcolor[HTML]{B5B5FF}} \color[HTML]{000000} \color{black} 0.668 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.381 & {\cellcolor[HTML]{C6C6FF}} \color[HTML]{000000} \color{black} 0.535 & \bfseries {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.538 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} \color{black} 0.557 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.079 & {\cellcolor[HTML]{BDBDFF}} \color[HTML]{000000} \color{black} 0.510 & {\cellcolor[HTML]{FFDAA3}} \color[HTML]{000000} \color{black} 0.709 & {\cellcolor[HTML]{CFCFFF}} \color[HTML]{000000} \color{black} 0.416 & {\cellcolor[HTML]{FFEFD6}} \color[HTML]{000000} \color{black} 0.454 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.404 \\
\cline{2-2}
 & SETR ViT-L\_mla \cite{zheng2021rethinkingsemanticsegmentationsequencetosequence} & {\cellcolor[HTML]{FFE3B8}} \color[HTML]{000000} \color{black} 0.808 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.151 & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.656 & {\cellcolor[HTML]{BABAFF}} \color[HTML]{000000} \color{black} 0.643 & {\cellcolor[HTML]{FFCC80}} \color[HTML]{000000} \color{black} 0.380 & {\cellcolor[HTML]{C8C8FF}} \color[HTML]{000000} \color{black} 0.527 & {\cellcolor[HTML]{FFDEAD}} \color[HTML]{000000} \color{black} 0.448 & {\cellcolor[HTML]{D4D4FF}} \color[HTML]{000000} \color{black} 0.673 & {\cellcolor[HTML]{FFE9C8}} \color[HTML]{000000} \color{black} 0.200 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.531 & {\cellcolor[HTML]{FFDAA3}} \color[HTML]{000000} \color{black} 0.707 & {\cellcolor[HTML]{C4C4FF}} \color[HTML]{000000} \color{black} 0.437 & {\cellcolor[HTML]{FFDFB0}} \color[HTML]{000000} \color{black} 0.510 & \bfseries {\cellcolor[HTML]{B2B2FF}} \color[HTML]{000000} \color{black} 0.456 \\
\cline{2-2}
 & SegFormer MiT-b0 \cite{xie2021segformersimpleefficientdesign} & {\cellcolor[HTML]{FFE6C1}} \color[HTML]{000000} \color{black} 0.790 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.203 & {\cellcolor[HTML]{FFEDD2}} \color[HTML]{000000} \color{black} 0.493 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.434 & {\cellcolor[HTML]{FFE2B6}} \color[HTML]{000000} \color{black} 0.307 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} \color{black} 0.445 & {\cellcolor[HTML]{FFE0B2}} \color[HTML]{000000} \color{black} 0.437 & {\cellcolor[HTML]{C4C4FF}} \color[HTML]{000000} \color{black} 0.725 & {\cellcolor[HTML]{FFF2E0}} \color[HTML]{000000} \color{black} 0.148 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.408 & {\cellcolor[HTML]{FFF7EC}} \color[HTML]{000000} \color{black} 0.552 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.328 & {\cellcolor[HTML]{FFF5E5}} \color[HTML]{000000} \color{black} 0.432 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.366 \\
\cline{1-2} \cline{2-2}
\multirow[c]{5}{*}{other} & OCRNet hr48 \cite{yuan2021segmentationtransformerobjectcontextualrepresentations} & {\cellcolor[HTML]{FFF2E0}} \color[HTML]{000000} \color{black} 0.729 & {\cellcolor[HTML]{B7B7FF}} \color[HTML]{000000} \color{black} 0.372 & {\cellcolor[HTML]{FFF7EA}} \color[HTML]{000000} \color{black} 0.446 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.376 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.207 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.426 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.286 & {\cellcolor[HTML]{CDCDFF}} \color[HTML]{000000} \color{black} 0.697 & {\cellcolor[HTML]{FFE4BC}} \color[HTML]{000000} \color{black} 0.228 & {\cellcolor[HTML]{EDEDFF}} \color[HTML]{000000} \color{black} 0.418 & {\cellcolor[HTML]{FFF1DC}} \color[HTML]{000000} \color{black} 0.586 & {\cellcolor[HTML]{F2F2FF}} \color[HTML]{000000} \color{black} 0.352 & {\cellcolor[HTML]{FFEED4}} \color[HTML]{000000} \color{black} 0.456 & {\cellcolor[HTML]{EEEEFF}} \color[HTML]{000000} \color{black} 0.356 \\
\cline{2-2}
 & OCRNet hr18 \cite{yuan2021segmentationtransformerobjectcontextualrepresentations} & {\cellcolor[HTML]{FFF7EB}} \color[HTML]{000000} \color{black} 0.706 & {\cellcolor[HTML]{DCDCFF}} \color[HTML]{000000} \color{black} 0.261 & {\cellcolor[HTML]{FFF8EE}} \color[HTML]{000000} \color{black} 0.437 & {\cellcolor[HTML]{EBEBFF}} \color[HTML]{000000} \color{black} 0.407 & {\cellcolor[HTML]{FFF7EC}} \color[HTML]{000000} \color{black} 0.233 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.409 & {\cellcolor[HTML]{FFFEFC}} \color[HTML]{000000} \color{black} 0.292 & {\cellcolor[HTML]{D2D2FF}} \color[HTML]{000000} \color{black} 0.680 & {\cellcolor[HTML]{FFE1B5}} \color[HTML]{000000} \color{black} 0.242 & {\cellcolor[HTML]{EBEBFF}} \color[HTML]{000000} \color{black} 0.421 & {\cellcolor[HTML]{FFF3E2}} \color[HTML]{000000} \color{black} 0.571 & {\cellcolor[HTML]{F3F3FF}} \color[HTML]{000000} \color{black} 0.350 & {\cellcolor[HTML]{FFEFD6}} \color[HTML]{000000} \color{black} 0.453 & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} \color{black} 0.340 \\
\cline{2-2}
 & DNL RN101 \cite{yin2020disentangled} & {\cellcolor[HTML]{FFECD0}} \color[HTML]{000000} \color{black} 0.761 & {\cellcolor[HTML]{D3D3FF}} \color[HTML]{000000} \color{black} 0.287 & {\cellcolor[HTML]{FFF6EA}} \color[HTML]{000000} \color{black} 0.447 & {\cellcolor[HTML]{FDFDFF}} \color[HTML]{000000} \color{black} 0.321 & {\cellcolor[HTML]{FFF9F0}} \color[HTML]{000000} \color{black} 0.227 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.408 & {\cellcolor[HTML]{FFEDD2}} \color[HTML]{000000} \color{black} 0.374 & {\cellcolor[HTML]{D6D6FF}} \color[HTML]{000000} \color{black} 0.663 & {\cellcolor[HTML]{FFF4E4}} \color[HTML]{000000} \color{black} 0.138 & {\cellcolor[HTML]{F4F4FF}} \color[HTML]{000000} \color{black} 0.405 & {\cellcolor[HTML]{FFFCF7}} \color[HTML]{000000} \color{black} 0.526 & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} \color{black} 0.356 & {\cellcolor[HTML]{FFF9EF}} \color[HTML]{000000} \color{black} 0.418 & {\cellcolor[HTML]{DDDDFF}} \color[HTML]{000000} \color{black} 0.385 \\
\cline{2-2}
 & OCRNet RN101 \cite{yuan2021segmentationtransformerobjectcontextualrepresentations} & {\cellcolor[HTML]{FFEACA}} \color[HTML]{000000} \color{black} 0.772 & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} \color{black} 0.234 & {\cellcolor[HTML]{FFF5E6}} \color[HTML]{000000} \color{black} 0.453 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.314 & {\cellcolor[HTML]{FFFAF2}} \color[HTML]{000000} \color{black} 0.224 & {\cellcolor[HTML]{F7F7FF}} \color[HTML]{000000} \color{black} 0.399 & {\cellcolor[HTML]{FFF2DF}} \color[HTML]{000000} \color{black} 0.349 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} - \\
\cline{2-2}
 & DNL RN50 \cite{yin2020disentangled} & {\cellcolor[HTML]{FFF3E2}} \color[HTML]{000000} \color{black} 0.724 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} \color{black} 0.223 & {\cellcolor[HTML]{FFFAF4}} \color[HTML]{000000} \color{black} 0.427 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} \color{black} 0.312 & {\cellcolor[HTML]{FFFDFA}} \color[HTML]{000000} \color{black} 0.214 & {\cellcolor[HTML]{FEFEFF}} \color[HTML]{000000} \color{black} 0.380 & {\cellcolor[HTML]{FFEFD7}} \color[HTML]{000000} \color{black} 0.365 & {\cellcolor[HTML]{DDDDFF}} \color[HTML]{000000} \color{black} 0.641 & {\cellcolor[HTML]{FFF6E8}} \color[HTML]{000000} \color{black} 0.130 & {\cellcolor[HTML]{F5F5FF}} \color[HTML]{000000} \color{black} 0.402 & {\cellcolor[HTML]{FFFCF6}} \color[HTML]{000000} \color{black} 0.528 & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} \color{black} 0.340 & {\cellcolor[HTML]{FFFBF5}} \color[HTML]{000000} \color{black} 0.408 & {\cellcolor[HTML]{D8D8FF}} \color[HTML]{000000} \color{black} 0.394 \\
\cline{1-2} \cline{2-2}
\bottomrule
\end{tabular}
